Navigating the Boolean Hypercube: Sharpness-Aware Minimization Directly in Discrete Loss Landscapes

Sharpness-Aware Minimization (SAM) improves generalization in deep learning with continuous weights. However, applying it to binary neural networks through latent-weight heuristics suffers from a geometric mismatch: continuous perturbations do not faithfully probe the discrete loss landscape on $\{-1,+1\}^n$. We introduce Hamming-SAM, the first sharpness-aware optimizer that operates natively on the Boolean hypercube. It replaces the Euclidean $\ell_p$-ball with a $k$-bit Hamming ball and solves the resulting discrete min-max problem by greedy ascent followed by sharpness-aware bit-flip descent. The objective is theoretically justified through the lens of PAC-Bayes, compression, and distributionally robust optimization. We prove an approximation guarantee for the ascent step and a finite-time convergence bound for the descent. Both are governed by the discrete interaction Hessian, the classical second-order derivative of pseudo-Boolean analysis, which serves as the unifying quantity connecting ascent quality to convergence rate. We further connect discrete flatness to Forman-Ricci curvature and algorithmic complexity. Experiments on a wide range of models and datasets demonstrate consistent improvements in in-distribution accuracy and out-of-distribution robustness over standard binary training and latent-space SAM baselines.

==> figures/cifar_benchmark.tikz <==
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{salmon234109113}{RGB}{107,84,138}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{dimgray10784138}{RGB}{234,109,113}
\definecolor{sandybrown23019082}{RGB}{230,190,82}
\definecolor{steelblue46125174}{RGB}{46,125,174}
\definecolor{yellowgreen13318058}{RGB}{133,180,58}

\begin{groupplot}[
    group style={group size=6 by 1, horizontal sep=1.5pt, x descriptions at=edge bottom},
    title style={align=center}
    ]
\nextgroupplot[
axis line style={darkslategray38},
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
title={ResNet18 \\ CIFAR-10},
unbounded coords=jump,
width=\figurewidth,
x grid style={lightgray204},
xmin=3.18999999999999, xmax=50.3300000429153,
xtick style={color=darkslategray38},
y dir=reverse,
y grid style={lightgray204},
ytick={0,1,2,3,4,5},
ylabel=\textcolor{darkslategray38}{Corruption intensity},
ymin=-0.5, ymax=5.5,
ytick style={color=darkslategray38}
]
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,-0.4) rectangle (axis cs:5.37666666666667,-0.24);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0.6) rectangle (axis cs:11.9040344890795,0.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,1.6) rectangle (axis cs:17.5329823242991,1.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,2.6) rectangle (axis cs:23.2678948787221,2.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,3.6) rectangle (axis cs:30.8710529616005,3.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,4.6) rectangle (axis cs:43.1761402309986,4.76);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,-0.24) rectangle (axis cs:7.94,-0.08);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0.76) rectangle (axis cs:14.3975436687469,0.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,1.76) rectangle (axis cs:20.3796494425389,1.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,2.76) rectangle (axis cs:26.0329825313468,2.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,3.76) rectangle (axis cs:33.5721050960976,3.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,4.76) rectangle (axis cs:44.7952631272768,4.92);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,-0.08) rectangle (axis cs:7.76,0.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0.92) rectangle (axis cs:13.9550876199153,1.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,1.92) rectangle (axis cs:20.3484213143064,2.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,2.92) rectangle (axis cs:27.0268418809824,3.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,3.92) rectangle (axis cs:35.6778953159065,4.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,4.92) rectangle (axis cs:46.8752632538478,5.08);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0.0799999999999999) rectangle (axis cs:6.99,0.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,1.08) rectangle (axis cs:14.0836840658857,1.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,2.08) rectangle (axis cs:20.687543823008,2.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,3.08) rectangle (axis cs:27.404035026567,3.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,4.08) rectangle (axis cs:35.4422810830568,4.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,5.08) rectangle (axis cs:46.9392983536971,5.24);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0.24) rectangle (axis cs:6.44,0.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,1.24) rectangle (axis cs:12.8652633282176,1.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,2.24) rectangle (axis cs:18.0617546826078,2.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,3.24) rectangle (axis cs:23.7036842526051,3.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,4.24) rectangle (axis cs:31.3171929434726,4.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,5.24) rectangle (axis cs:42.6871931605172,5.4);





\addplot [line width=0.48pt, darkslategray66]
table {%
5.15613700123969 -0.33
5.15613700123969 -0.31
nan nan
5.15613700123969 -0.32
5.59719633209364 -0.32
nan nan
5.59719633209364 -0.33
5.59719633209364 -0.31
};
\addplot [line width=0.48pt, darkslategray66]
table {%
11.78454634236 0.67
11.78454634236 0.69
nan nan
11.78454634236 0.68
12.0235226357991 0.68
nan nan
12.0235226357991 0.67
12.0235226357991 0.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
17.1323164370501 1.67
17.1323164370501 1.69
nan nan
17.1323164370501 1.68
17.933648211548 1.68
nan nan
17.933648211548 1.67
17.933648211548 1.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
22.994832086491 2.67
22.994832086491 2.69
nan nan
22.994832086491 2.68
23.5409576709531 2.68
nan nan
23.5409576709531 2.67
23.5409576709531 2.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
30.6561203631027 3.67
30.6561203631027 3.69
nan nan
30.6561203631027 3.68
31.0859855600982 3.68
nan nan
31.0859855600982 3.67
31.0859855600982 3.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
42.9452934311442 4.67
42.9452934311442 4.69
nan nan
42.9452934311442 4.68
43.4069870308531 4.68
nan nan
43.4069870308531 4.67
43.4069870308531 4.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
7.87071796769725 -0.17
7.87071796769725 -0.15
nan nan
7.87071796769725 -0.16
8.00928203230275 -0.16
nan nan
8.00928203230275 -0.17
8.00928203230275 -0.15
};
\addplot [line width=0.48pt, darkslategray66]
table {%
14.2978752664414 0.83
14.2978752664414 0.85
nan nan
14.2978752664414 0.84
14.4972120710525 0.84
nan nan
14.4972120710525 0.83
14.4972120710525 0.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
19.9344820242186 1.83
19.9344820242186 1.85
nan nan
19.9344820242186 1.84
20.8248168608591 1.84
nan nan
20.8248168608591 1.83
20.8248168608591 1.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
25.1198576647957 2.83
25.1198576647957 2.85
nan nan
25.1198576647957 2.84
26.9461073978978 2.84
nan nan
26.9461073978978 2.83
26.9461073978978 2.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
31.7498049514214 3.83
31.7498049514214 3.85
nan nan
31.7498049514214 3.84
35.3944052407738 3.84
nan nan
35.3944052407738 3.83
35.3944052407738 3.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
42.8562778791289 4.83
42.8562778791289 4.85
nan nan
42.8562778791289 4.84
46.7342483754246 4.84
nan nan
46.7342483754246 4.83
46.7342483754246 4.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
7.63875644347018 -0.01
7.63875644347018 0.01
nan nan
7.63875644347018 0
7.88124355652982 0
nan nan
7.88124355652982 -0.01
7.88124355652982 0.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
13.797683666168 0.99
13.797683666168 1.01
nan nan
13.797683666168 1
14.1124915736627 1
nan nan
14.1124915736627 0.99
14.1124915736627 1.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
19.9464036906342 1.99
19.9464036906342 2.01
nan nan
19.9464036906342 2
20.7504389379786 2
nan nan
20.7504389379786 1.99
20.7504389379786 2.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
26.2246287891585 2.99
26.2246287891585 3.01
nan nan
26.2246287891585 3
27.8290549728062 3
nan nan
27.8290549728062 2.99
27.8290549728062 3.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
34.5119517818347 3.99
34.5119517818347 4.01
nan nan
34.5119517818347 4
36.8438388499782 4
nan nan
36.8438388499782 3.99
36.8438388499782 4.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
45.6154242386954 4.99
45.6154242386954 5.01
nan nan
45.6154242386954 5
48.1351022690001 5
nan nan
48.1351022690001 4.99
48.1351022690001 5.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
6.81223611165368 0.15
6.81223611165368 0.17
nan nan
6.81223611165368 0.16
7.16776388834631 0.16
nan nan
7.16776388834631 0.15
7.16776388834631 0.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
13.937302783262 1.15
13.937302783262 1.17
nan nan
13.937302783262 1.16
14.2300653485094 1.16
nan nan
14.2300653485094 1.15
14.2300653485094 1.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
20.1553411950738 2.15
20.1553411950738 2.17
nan nan
20.1553411950738 2.16
21.2197464509421 2.16
nan nan
21.2197464509421 2.15
21.2197464509421 2.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
26.7130198487438 3.15
26.7130198487438 3.17
nan nan
26.7130198487438 3.16
28.0950502043902 3.16
nan nan
28.0950502043902 3.15
28.0950502043902 3.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
34.3430912267077 4.15
34.3430912267077 4.17
nan nan
34.3430912267077 4.16
36.5414709394059 4.16
nan nan
36.5414709394059 4.15
36.5414709394059 4.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
46.1523865685164 5.15
46.1523865685164 5.17
nan nan
46.1523865685164 5.16
47.7262101388779 5.16
nan nan
47.7262101388779 5.15
47.7262101388779 5.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
6.23702216869816 0.31
6.23702216869816 0.33
nan nan
6.23702216869816 0.32
6.64297783130185 0.32
nan nan
6.64297783130185 0.31
6.64297783130185 0.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
12.7471869741079 1.31
12.7471869741079 1.33
nan nan
12.7471869741079 1.32
12.9833396823273 1.32
nan nan
12.9833396823273 1.31
12.9833396823273 1.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
17.8426218368761 2.31
17.8426218368761 2.33
nan nan
17.8426218368761 2.32
18.2808875283395 2.32
nan nan
18.2808875283395 2.31
18.2808875283395 2.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
23.2840169637513 3.31
23.2840169637513 3.33
nan nan
23.2840169637513 3.32
24.1233515414589 3.32
nan nan
24.1233515414589 3.31
24.1233515414589 3.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
30.7035276203068 4.31
30.7035276203068 4.33
nan nan
30.7035276203068 4.32
31.9308582666384 4.32
nan nan
31.9308582666384 4.31
31.9308582666384 4.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
42.1705127483421 5.31
42.1705127483421 5.33
nan nan
42.1705127483421 5.32
43.2038735726922 5.32
nan nan
43.2038735726922 5.31
43.2038735726922 5.33
};

\nextgroupplot[
axis line style={darkslategray38},
height=\figureheight,
major tick length=1ex,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={VGG16 \\ CIFAR-10},
unbounded coords=jump,
width=\figurewidth,
x grid style={lightgray204},
xmin=4.85, xmax=48.9689473509789,
xtick style={color=darkslategray38},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=5.5,
ytick style={color=darkslategray38},
yticklabels={}
]
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,-0.4) rectangle (axis cs:7.06666666666667,-0.24);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0.6) rectangle (axis cs:13.6017540044952,0.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,1.6) rectangle (axis cs:19.4673683559685,1.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,2.6) rectangle (axis cs:25.6028071307299,2.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,3.6) rectangle (axis cs:33.1814034466158,3.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,4.6) rectangle (axis cs:44.8454382388215,4.76);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,-0.24) rectangle (axis cs:8.71666666666667,-0.08);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0.76) rectangle (axis cs:15.2722807306992,0.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,1.76) rectangle (axis cs:21.4003508551079,1.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,2.76) rectangle (axis cs:27.6991228262583,2.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,3.76) rectangle (axis cs:35.7677192541591,3.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,4.76) rectangle (axis cs:46.1807016479342,4.92);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,-0.08) rectangle (axis cs:8.80666666666666,0.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0.92) rectangle (axis cs:15.2692984070694,1.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,1.92) rectangle (axis cs:21.3142107453263,2.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,2.92) rectangle (axis cs:27.5585963014971,3.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,3.92) rectangle (axis cs:35.632982327227,4.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,4.92) rectangle (axis cs:46.2201756866355,5.08);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0.0799999999999999) rectangle (axis cs:8.25333333333333,0.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,1.08) rectangle (axis cs:15.2887721856435,1.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,2.08) rectangle (axis cs:21.5694735970413,2.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,3.08) rectangle (axis cs:27.8291224910502,3.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,4.08) rectangle (axis cs:35.8242102359471,4.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,5.08) rectangle (axis cs:46.2842105512034,5.24);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0.24) rectangle (axis cs:7.65333333333333,0.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,1.24) rectangle (axis cs:14.0759648983939,1.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,2.24) rectangle (axis cs:19.9457892200403,2.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,3.24) rectangle (axis cs:26.2289471793593,3.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,4.24) rectangle (axis cs:34.1129821120647,4.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,5.24) rectangle (axis cs:45.1038596661467,5.4);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [line width=0.48pt, darkslategray66]
table {%
6.81680003557453 -0.33
6.81680003557453 -0.31
nan nan
6.81680003557453 -0.32
7.31653329775881 -0.32
nan nan
7.31653329775881 -0.33
7.31653329775881 -0.31
};
\addplot [line width=0.48pt, darkslategray66]
table {%
13.4021980442431 0.67
13.4021980442431 0.69
nan nan
13.4021980442431 0.68
13.8013099647473 0.68
nan nan
13.8013099647473 0.67
13.8013099647473 0.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
19.3436436160493 1.67
19.3436436160493 1.69
nan nan
19.3436436160493 1.68
19.5910930958878 1.68
nan nan
19.5910930958878 1.67
19.5910930958878 1.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
25.5090673042006 2.67
25.5090673042006 2.69
nan nan
25.5090673042006 2.68
25.6965469572592 2.68
nan nan
25.6965469572592 2.67
25.6965469572592 2.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
32.9602233372888 3.67
32.9602233372888 3.69
nan nan
32.9602233372888 3.68
33.4025835559427 3.68
nan nan
33.4025835559427 3.67
33.4025835559427 3.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
44.3069849201044 4.67
44.3069849201044 4.69
nan nan
44.3069849201044 4.68
45.3838915575387 4.68
nan nan
45.3838915575387 4.67
45.3838915575387 4.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
8.49478081012476 -0.17
8.49478081012476 -0.15
nan nan
8.49478081012476 -0.16
8.93855252320857 -0.16
nan nan
8.93855252320857 -0.17
8.93855252320857 -0.15
};
\addplot [line width=0.48pt, darkslategray66]
table {%
14.9271434526643 0.83
14.9271434526643 0.85
nan nan
14.9271434526643 0.84
15.6174180087342 0.84
nan nan
15.6174180087342 0.83
15.6174180087342 0.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
20.941588679919 1.83
20.941588679919 1.85
nan nan
20.941588679919 1.84
21.8591130302968 1.84
nan nan
21.8591130302968 1.83
21.8591130302968 1.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
27.1617682093852 2.83
27.1617682093852 2.85
nan nan
27.1617682093852 2.84
28.2364774431315 2.84
nan nan
28.2364774431315 2.83
28.2364774431315 2.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
35.044766786114 3.83
35.044766786114 3.85
nan nan
35.044766786114 3.84
36.4906717222041 3.84
nan nan
36.4906717222041 3.83
36.4906717222041 3.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
45.3606132932322 4.83
45.3606132932322 4.85
nan nan
45.3606132932322 4.84
47.0007900026362 4.84
nan nan
47.0007900026362 4.83
47.0007900026362 4.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
8.66619128329529 -0.01
8.66619128329529 0.01
nan nan
8.66619128329529 0
8.94714205003804 0
nan nan
8.94714205003804 -0.01
8.94714205003804 0.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
15.0590204629575 0.99
15.0590204629575 1.01
nan nan
15.0590204629575 1
15.4795763511814 1
nan nan
15.4795763511814 0.99
15.4795763511814 1.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
20.9796143044662 1.99
20.9796143044662 2.01
nan nan
20.9796143044662 2
21.6488071861863 2
nan nan
21.6488071861863 1.99
21.6488071861863 2.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
27.016463586853 2.99
27.016463586853 3.01
nan nan
27.016463586853 3
28.1007290161411 3
nan nan
28.1007290161411 2.99
28.1007290161411 3.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
35.0835867130574 3.99
35.0835867130574 4.01
nan nan
35.0835867130574 4
36.1823779413966 4
nan nan
36.1823779413966 3.99
36.1823779413966 4.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
45.5806898402715 4.99
45.5806898402715 5.01
nan nan
45.5806898402715 5
46.8596615329994 5
nan nan
46.8596615329994 4.99
46.8596615329994 5.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
8.16946836249727 0.15
8.16946836249727 0.17
nan nan
8.16946836249727 0.16
8.33719830416939 0.16
nan nan
8.33719830416939 0.15
8.33719830416939 0.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
15.1106265229681 1.15
15.1106265229681 1.17
nan nan
15.1106265229681 1.16
15.4669178483189 1.16
nan nan
15.4669178483189 1.15
15.4669178483189 1.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
21.2121784058153 2.15
21.2121784058153 2.17
nan nan
21.2121784058153 2.16
21.9267687882674 2.16
nan nan
21.9267687882674 2.15
21.9267687882674 2.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
27.423987427715 3.15
27.423987427715 3.17
nan nan
27.423987427715 3.16
28.2342575543854 3.16
nan nan
28.2342575543854 3.15
28.2342575543854 3.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
35.5215621702796 4.15
35.5215621702796 4.17
nan nan
35.5215621702796 4.16
36.1268583016145 4.16
nan nan
36.1268583016145 4.15
36.1268583016145 4.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
46.0545654903576 5.15
46.0545654903576 5.17
nan nan
46.0545654903576 5.16
46.5138556120491 5.16
nan nan
46.5138556120491 5.15
46.5138556120491 5.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
7.55881702080828 0.31
7.55881702080828 0.33
nan nan
7.55881702080828 0.32
7.74784964585838 0.32
nan nan
7.74784964585838 0.31
7.74784964585838 0.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
13.9490261958703 1.31
13.9490261958703 1.33
nan nan
13.9490261958703 1.32
14.2029036009175 1.32
nan nan
14.2029036009175 1.31
14.2029036009175 1.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
19.8243338209934 2.31
19.8243338209934 2.33
nan nan
19.8243338209934 2.32
20.0672446190872 2.32
nan nan
20.0672446190872 2.31
20.0672446190872 2.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
25.9119267608028 3.31
25.9119267608028 3.33
nan nan
25.9119267608028 3.32
26.5459675979158 3.32
nan nan
26.5459675979158 3.31
26.5459675979158 3.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
33.7429567029981 4.31
33.7429567029981 4.33
nan nan
33.7429567029981 4.32
34.4830075211313 4.32
nan nan
34.4830075211313 4.31
34.4830075211313 4.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
44.5579007177536 5.31
44.5579007177536 5.33
nan nan
44.5579007177536 5.32
45.6498186145398 5.32
nan nan
45.6498186145398 5.31
45.6498186145398 5.33
};

\nextgroupplot[
axis line style={darkslategray38},
height=\figureheight,
major tick length=1ex,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={ViT \\ CIFAR-10},
unbounded coords=jump,
width=\figurewidth,
x grid style={lightgray204},
xmin=17.4, xmax=52.1057895390611,
xtick style={color=darkslategray38},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=5.5,
ytick style={color=darkslategray38},
yticklabels={}
]
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,-0.4) rectangle (axis cs:19.57,-0.24);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0.6) rectangle (axis cs:24.6026315187153,0.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,1.6) rectangle (axis cs:30.2584212077291,1.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,2.6) rectangle (axis cs:34.6189472236131,2.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,3.6) rectangle (axis cs:40.6552633172587,3.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,4.6) rectangle (axis cs:47.7378943248799,4.76);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,-0.24) rectangle (axis cs:22.91,-0.08);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0.76) rectangle (axis cs:27.5085963700947,0.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,1.76) rectangle (axis cs:32.8703508042453,1.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,2.76) rectangle (axis cs:36.947192905242,2.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,3.76) rectangle (axis cs:42.43298230464,3.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,4.76) rectangle (axis cs:48.3419298864248,4.92);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,-0.08) rectangle (axis cs:23.58,0.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0.92) rectangle (axis cs:28.1150876430043,1.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,1.92) rectangle (axis cs:33.1873683552993,2.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,2.92) rectangle (axis cs:37.1752633337389,3.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,3.92) rectangle (axis cs:42.7257896515361,4.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,4.92) rectangle (axis cs:48.724210759004,5.08);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0.0799999999999999) rectangle (axis cs:21.04,0.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,1.08) rectangle (axis cs:24.8368423236044,1.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,2.08) rectangle (axis cs:30.1100009366086,2.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,3.08) rectangle (axis cs:34.1521051369215,3.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,4.08) rectangle (axis cs:39.5399993971774,4.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,5.08) rectangle (axis cs:46.111052600961,5.24);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0.24) rectangle (axis cs:20.29,0.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,1.24) rectangle (axis cs:24.044912104021,1.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,2.24) rectangle (axis cs:29.2375429596817,2.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,3.24) rectangle (axis cs:33.0257894051702,3.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,4.24) rectangle (axis cs:38.3705264518136,4.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,5.24) rectangle (axis cs:44.7110532804539,5.4);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [line width=0.48pt, darkslategray66]
table {%
19.4 -0.33
19.4 -0.31
nan nan
19.4 -0.32
19.74 -0.32
nan nan
19.74 -0.33
19.74 -0.31
};
\addplot [line width=0.48pt, darkslategray66]
table {%
24.4326315187153 0.67
24.4326315187153 0.69
nan nan
24.4326315187153 0.68
24.7726315187153 0.68
nan nan
24.7726315187153 0.67
24.7726315187153 0.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
30.0884212077291 1.67
30.0884212077291 1.69
nan nan
30.0884212077291 1.68
30.4284212077291 1.68
nan nan
30.4284212077291 1.67
30.4284212077291 1.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
34.4489472236131 2.67
34.4489472236131 2.69
nan nan
34.4489472236131 2.68
34.7889472236131 2.68
nan nan
34.7889472236131 2.67
34.7889472236131 2.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
40.4852633172587 3.67
40.4852633172587 3.69
nan nan
40.4852633172587 3.68
40.8252633172587 3.68
nan nan
40.8252633172587 3.67
40.8252633172587 3.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
47.5678943248799 4.67
47.5678943248799 4.69
nan nan
47.5678943248799 4.68
47.9078943248799 4.68
nan nan
47.9078943248799 4.67
47.9078943248799 4.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
22.1924346719636 -0.17
22.1924346719636 -0.15
nan nan
22.1924346719636 -0.16
23.6275653280364 -0.16
nan nan
23.6275653280364 -0.17
23.6275653280364 -0.15
};
\addplot [line width=0.48pt, darkslategray66]
table {%
26.9935498092978 0.83
26.9935498092978 0.85
nan nan
26.9935498092978 0.84
28.0236429308916 0.84
nan nan
28.0236429308916 0.83
28.0236429308916 0.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
32.6128290089976 1.83
32.6128290089976 1.85
nan nan
32.6128290089976 1.84
33.127872599493 1.84
nan nan
33.127872599493 1.83
33.127872599493 1.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
36.8204603075049 2.83
36.8204603075049 2.85
nan nan
36.8204603075049 2.84
37.0739255029791 2.84
nan nan
37.0739255029791 2.83
37.0739255029791 2.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
42.0392002867634 3.83
42.0392002867634 3.85
nan nan
42.0392002867634 3.84
42.8267643225166 3.84
nan nan
42.8267643225166 3.83
42.8267643225166 3.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
47.5999801394317 4.83
47.5999801394317 4.85
nan nan
47.5999801394317 4.84
49.0838796334178 4.84
nan nan
49.0838796334178 4.83
49.0838796334178 4.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
22.8945074763354 -0.01
22.8945074763354 0.01
nan nan
22.8945074763354 0
24.2654925236646 0
nan nan
24.2654925236646 -0.01
24.2654925236646 0.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
27.9852439427206 0.99
27.9852439427206 1.01
nan nan
27.9852439427206 1
28.244931343288 1
nan nan
28.244931343288 0.99
28.244931343288 1.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
32.6646999633561 1.99
32.6646999633561 2.01
nan nan
32.6646999633561 2
33.7100367472425 2
nan nan
33.7100367472425 1.99
33.7100367472425 2.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
36.3200996389882 2.99
36.3200996389882 3.01
nan nan
36.3200996389882 3
38.0304270284896 3
nan nan
38.0304270284896 2.99
38.0304270284896 3.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
41.5720350136356 3.99
41.5720350136356 4.01
nan nan
41.5720350136356 4
43.8795442894366 4
nan nan
43.8795442894366 3.99
43.8795442894366 4.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
47.3241209041585 4.99
47.3241209041585 5.01
nan nan
47.3241209041585 5
50.1243006138494 5
nan nan
50.1243006138494 4.99
50.1243006138494 5.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
20.88 0.15
20.88 0.17
nan nan
20.88 0.16
21.2 0.16
nan nan
21.2 0.15
21.2 0.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
24.6768423236044 1.15
24.6768423236044 1.17
nan nan
24.6768423236044 1.16
24.9968423236044 1.16
nan nan
24.9968423236044 1.15
24.9968423236044 1.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
29.9500009366086 2.15
29.9500009366086 2.17
nan nan
29.9500009366086 2.16
30.2700009366086 2.16
nan nan
30.2700009366086 2.15
30.2700009366086 2.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
33.9921051369215 3.15
33.9921051369215 3.17
nan nan
33.9921051369215 3.16
34.3121051369215 3.16
nan nan
34.3121051369215 3.15
34.3121051369215 3.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
39.3799993971774 4.15
39.3799993971774 4.17
nan nan
39.3799993971774 4.16
39.6999993971775 4.16
nan nan
39.6999993971775 4.15
39.6999993971775 4.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
45.951052600961 5.15
45.951052600961 5.17
nan nan
45.951052600961 5.16
46.271052600961 5.16
nan nan
46.271052600961 5.15
46.271052600961 5.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
20.15 0.31
20.15 0.33
nan nan
20.15 0.32
20.43 0.32
nan nan
20.43 0.31
20.43 0.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
23.4483944317486 1.31
23.4483944317486 1.33
nan nan
23.4483944317486 1.32
24.6414297762935 1.32
nan nan
24.6414297762935 1.31
24.6414297762935 1.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
28.5263233499033 2.31
28.5263233499033 2.33
nan nan
28.5263233499033 2.32
29.9487625694601 2.32
nan nan
29.9487625694601 2.31
29.9487625694601 2.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
32.8757894051702 3.31
32.8757894051702 3.33
nan nan
32.8757894051702 3.32
33.1757894051702 3.32
nan nan
33.1757894051702 3.31
33.1757894051702 3.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
38.2205264518136 4.31
38.2205264518136 4.33
nan nan
38.2205264518136 4.32
38.5205264518136 4.32
nan nan
38.5205264518136 4.31
38.5205264518136 4.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
44.5610532804539 5.31
44.5610532804539 5.33
nan nan
44.5610532804539 5.32
44.8610532804539 5.32
nan nan
44.8610532804539 5.31
44.8610532804539 5.33
};

\nextgroupplot[
axis line style={darkslategray38},
height=\figureheight,
major tick length=1ex,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={ResNet18 \\ CIFAR-100},
unbounded coords=jump,
width=\figurewidth,
x grid style={lightgray204},
xmin=22.48, xmax=73.5573683577149,
xtick style={color=darkslategray38},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=5.5,
ytick style={color=darkslategray38},
yticklabels={}
]
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,-0.4) rectangle (axis cs:24.67,-0.24);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0.6) rectangle (axis cs:36.6089473952327,0.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,1.6) rectangle (axis cs:45.3661402327972,1.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,2.6) rectangle (axis cs:51.1014033566441,2.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,3.6) rectangle (axis cs:57.9092982829663,3.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,4.6) rectangle (axis cs:67.8594735696128,4.76);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,-0.24) rectangle (axis cs:30.2666666666667,-0.08);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0.76) rectangle (axis cs:41.0028069688563,0.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,1.76) rectangle (axis cs:49.8194738961103,1.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,2.76) rectangle (axis cs:55.3884208202362,2.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,3.76) rectangle (axis cs:62.1289472961635,3.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,4.76) rectangle (axis cs:70.9194736653253,4.92);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,-0.08) rectangle (axis cs:30.3566666666667,0.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0.92) rectangle (axis cs:40.6108768362748,1.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,1.92) rectangle (axis cs:49.3545611699422,2.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,2.92) rectangle (axis cs:55.0912279308888,3.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,3.92) rectangle (axis cs:61.7870173694795,4.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,4.92) rectangle (axis cs:70.4680702861464,5.08);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0.0799999999999999) rectangle (axis cs:28.29,0.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,1.08) rectangle (axis cs:39.8014038539769,1.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,2.08) rectangle (axis cs:48.6236837610864,2.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,3.08) rectangle (axis cs:54.1380702403554,3.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,4.08) rectangle (axis cs:60.4631577275301,4.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,5.08) rectangle (axis cs:69.75438593511,5.24);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0.24) rectangle (axis cs:27.63,0.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,1.24) rectangle (axis cs:37.5136838670362,1.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,2.24) rectangle (axis cs:45.2092983220753,2.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,3.24) rectangle (axis cs:50.6201754275121,3.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,4.24) rectangle (axis cs:57.166666655164,4.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,5.24) rectangle (axis cs:66.2563158362581,5.4);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [line width=0.48pt, darkslategray66]
table {%
24.4847974082255 -0.33
24.4847974082255 -0.31
nan nan
24.4847974082255 -0.32
24.8552025917745 -0.32
nan nan
24.8552025917745 -0.33
24.8552025917745 -0.31
};
\addplot [line width=0.48pt, darkslategray66]
table {%
36.1935403321817 0.67
36.1935403321817 0.69
nan nan
36.1935403321817 0.68
37.0243544582837 0.68
nan nan
37.0243544582837 0.67
37.0243544582837 0.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
44.8459597325859 1.67
44.8459597325859 1.69
nan nan
44.8459597325859 1.68
45.8863207330086 1.68
nan nan
45.8863207330086 1.67
45.8863207330086 1.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
50.6042155305364 2.67
50.6042155305364 2.69
nan nan
50.6042155305364 2.68
51.5985911827519 2.68
nan nan
51.5985911827519 2.67
51.5985911827519 2.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
57.4116625566358 3.67
57.4116625566358 3.69
nan nan
57.4116625566358 3.68
58.4069340092967 3.68
nan nan
58.4069340092967 3.67
58.4069340092967 3.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
67.5279459421545 4.67
67.5279459421545 4.69
nan nan
67.5279459421545 4.68
68.191001197071 4.68
nan nan
68.191001197071 4.67
68.191001197071 4.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
29.7151838171298 -0.17
29.7151838171298 -0.15
nan nan
29.7151838171298 -0.16
30.8181495162036 -0.16
nan nan
30.8181495162036 -0.17
30.8181495162036 -0.15
};
\addplot [line width=0.48pt, darkslategray66]
table {%
40.53395724851 0.83
40.53395724851 0.85
nan nan
40.53395724851 0.84
41.4716566892026 0.84
nan nan
41.4716566892026 0.83
41.4716566892026 0.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
48.9830867940865 1.83
48.9830867940865 1.85
nan nan
48.9830867940865 1.84
50.655860998134 1.84
nan nan
50.655860998134 1.83
50.655860998134 1.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
54.5398332050237 2.83
54.5398332050237 2.85
nan nan
54.5398332050237 2.84
56.2370084354488 2.84
nan nan
56.2370084354488 2.83
56.2370084354488 2.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
61.3398740736934 3.83
61.3398740736934 3.85
nan nan
61.3398740736934 3.84
62.9180205186336 3.84
nan nan
62.9180205186336 3.83
62.9180205186336 3.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
70.1845234711172 4.83
70.1845234711172 4.85
nan nan
70.1845234711172 4.84
71.6544238595333 4.84
nan nan
71.6544238595333 4.83
71.6544238595333 4.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
30.2555067272967 -0.01
30.2555067272967 0.01
nan nan
30.2555067272967 0
30.4578266060366 0
nan nan
30.4578266060366 -0.01
30.4578266060366 0.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
40.5579375844232 0.99
40.5579375844232 1.01
nan nan
40.5579375844232 1
40.6638160881264 1
nan nan
40.6638160881264 0.99
40.6638160881264 1.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
49.0631306483506 1.99
49.0631306483506 2.01
nan nan
49.0631306483506 2
49.6459916915338 2
nan nan
49.6459916915338 1.99
49.6459916915338 2.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
54.728455792394 2.99
54.728455792394 3.01
nan nan
54.728455792394 3
55.4540000693836 3
nan nan
55.4540000693836 2.99
55.4540000693836 3.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
61.5177117545742 3.99
61.5177117545742 4.01
nan nan
61.5177117545742 4
62.0563229843848 4
nan nan
62.0563229843848 3.99
62.0563229843848 4.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
70.3162927291181 4.99
70.3162927291181 5.01
nan nan
70.3162927291181 5
70.6198478431747 5
nan nan
70.6198478431747 4.99
70.6198478431747 5.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
28.2380384757729 0.15
28.2380384757729 0.17
nan nan
28.2380384757729 0.16
28.3419615242271 0.16
nan nan
28.3419615242271 0.15
28.3419615242271 0.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
39.7108508025485 1.15
39.7108508025485 1.17
nan nan
39.7108508025485 1.16
39.8919569054054 1.16
nan nan
39.8919569054054 1.15
39.8919569054054 1.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
48.54437376512 2.15
48.54437376512 2.17
nan nan
48.54437376512 2.16
48.7029937570528 2.16
nan nan
48.7029937570528 2.15
48.7029937570528 2.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
54.046605794207 3.15
54.046605794207 3.17
nan nan
54.046605794207 3.16
54.2295346865037 3.16
nan nan
54.2295346865037 3.15
54.2295346865037 3.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
60.2853941901651 4.15
60.2853941901651 4.17
nan nan
60.2853941901651 4.16
60.6409212648951 4.16
nan nan
60.6409212648951 4.15
60.6409212648951 4.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
69.7346343253051 5.15
69.7346343253051 5.17
nan nan
69.7346343253051 5.16
69.7741375449148 5.16
nan nan
69.7741375449148 5.15
69.7741375449148 5.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
27.5953589838486 0.31
27.5953589838486 0.33
nan nan
27.5953589838486 0.32
27.6646410161514 0.32
nan nan
27.6646410161514 0.31
27.6646410161514 0.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
37.4516950798617 1.31
37.4516950798617 1.33
nan nan
37.4516950798617 1.32
37.5756726542108 1.32
nan nan
37.5756726542108 1.31
37.5756726542108 1.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
45.1694918173983 2.31
45.1694918173983 2.33
nan nan
45.1694918173983 2.32
45.2491048267523 2.32
nan nan
45.2491048267523 2.31
45.2491048267523 2.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
50.5903958042719 3.31
50.5903958042719 3.33
nan nan
50.5903958042719 3.32
50.6499550507524 3.32
nan nan
50.6499550507524 3.31
50.6499550507524 3.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
57.0797601334939 4.31
57.0797601334939 4.33
nan nan
57.0797601334939 4.32
57.2535731768341 4.32
nan nan
57.2535731768341 4.31
57.2535731768341 4.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
65.7813691569372 5.31
65.7813691569372 5.33
nan nan
65.7813691569372 5.32
66.731262515579 5.32
nan nan
66.731262515579 5.31
66.731262515579 5.33
};

\nextgroupplot[
axis line style={darkslategray38},
height=\figureheight,
major tick length=1ex,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={VGG16 \\ CIFAR-100},
unbounded coords=jump,
width=\figurewidth,
x grid style={lightgray204},
xmin=26.72, xmax=73.8531577406745,
xtick style={color=darkslategray38},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=5.5,
ytick style={color=darkslategray38},
yticklabels={}
]
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,-0.4) rectangle (axis cs:29.1,-0.24);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0.6) rectangle (axis cs:41.171052816667,0.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,1.6) rectangle (axis cs:49.5977193639989,1.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,2.6) rectangle (axis cs:54.706140777521,2.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,3.6) rectangle (axis cs:60.8012280312547,3.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,4.6) rectangle (axis cs:70.0010524637866,4.76);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,-0.24) rectangle (axis cs:35.35,-0.08);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0.76) rectangle (axis cs:44.9840349063539,0.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,1.76) rectangle (axis cs:53.1614034845118,1.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,2.76) rectangle (axis cs:58.1085964253074,2.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,3.76) rectangle (axis cs:64.0440350169675,3.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,4.76) rectangle (axis cs:71.6771930913653,4.92);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,-0.08) rectangle (axis cs:35.7733333333333,0.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0.92) rectangle (axis cs:45.2182457635277,1.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,1.92) rectangle (axis cs:53.1254387215564,2.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,2.92) rectangle (axis cs:58.0359648194229,3.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,3.92) rectangle (axis cs:63.7335085424415,4.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,4.92) rectangle (axis cs:71.1608771365463,5.08);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0.0799999999999999) rectangle (axis cs:32.3533333333333,0.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,1.08) rectangle (axis cs:43.6964915248386,1.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,2.08) rectangle (axis cs:52.365087547846,2.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,3.08) rectangle (axis cs:57.3463157080767,3.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,4.08) rectangle (axis cs:63.2966666368016,4.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,5.08) rectangle (axis cs:71.3771929147474,5.24);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0.24) rectangle (axis cs:31.2633333333333,0.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,1.24) rectangle (axis cs:41.5956142701601,1.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,2.24) rectangle (axis cs:49.7787722370081,2.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,3.24) rectangle (axis cs:54.9471926532294,3.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,4.24) rectangle (axis cs:61.0319299263912,4.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,5.24) rectangle (axis cs:69.3514035132371,5.4);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [line width=0.48pt, darkslategray66]
table {%
28.7703031695633 -0.33
28.7703031695633 -0.31
nan nan
28.7703031695633 -0.32
29.4296968304367 -0.32
nan nan
29.4296968304367 -0.33
29.4296968304367 -0.31
};
\addplot [line width=0.48pt, darkslategray66]
table {%
40.6590284617126 0.67
40.6590284617126 0.69
nan nan
40.6590284617126 0.68
41.6830771716215 0.68
nan nan
41.6830771716215 0.67
41.6830771716215 0.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
48.9310355593529 1.67
48.9310355593529 1.69
nan nan
48.9310355593529 1.68
50.264403168645 1.68
nan nan
50.264403168645 1.67
50.264403168645 1.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
54.0788352659802 2.67
54.0788352659802 2.69
nan nan
54.0788352659802 2.68
55.3334462890617 2.68
nan nan
55.3334462890617 2.67
55.3334462890617 2.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
60.1326453497141 3.67
60.1326453497141 3.69
nan nan
60.1326453497141 3.68
61.4698107127952 3.68
nan nan
61.4698107127952 3.67
61.4698107127952 3.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
69.4512512808571 4.67
69.4512512808571 4.69
nan nan
69.4512512808571 4.68
70.5508536467162 4.68
nan nan
70.5508536467162 4.67
70.5508536467162 4.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
34.6552338522927 -0.17
34.6552338522927 -0.15
nan nan
34.6552338522927 -0.16
36.0447661477073 -0.16
nan nan
36.0447661477073 -0.17
36.0447661477073 -0.15
};
\addplot [line width=0.48pt, darkslategray66]
table {%
44.5294541253158 0.83
44.5294541253158 0.85
nan nan
44.5294541253158 0.84
45.4386156873919 0.84
nan nan
45.4386156873919 0.83
45.4386156873919 0.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
52.8225642095879 1.83
52.8225642095879 1.85
nan nan
52.8225642095879 1.84
53.5002427594357 1.84
nan nan
53.5002427594357 1.83
53.5002427594357 1.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
57.8642352799782 2.83
57.8642352799782 2.85
nan nan
57.8642352799782 2.84
58.3529575706366 2.84
nan nan
58.3529575706366 2.83
58.3529575706366 2.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
63.9732160840064 3.83
63.9732160840064 3.85
nan nan
63.9732160840064 3.84
64.1148539499287 3.84
nan nan
64.1148539499287 3.83
64.1148539499287 3.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
71.5218272869997 4.83
71.5218272869997 4.85
nan nan
71.5218272869997 4.84
71.832558895731 4.84
nan nan
71.832558895731 4.83
71.832558895731 4.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
35.1661815126712 -0.01
35.1661815126712 0.01
nan nan
35.1661815126712 0
36.3804851539955 0
nan nan
36.3804851539955 -0.01
36.3804851539955 0.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
45.0368862300761 0.99
45.0368862300761 1.01
nan nan
45.0368862300761 1
45.3996052969793 1
nan nan
45.3996052969793 0.99
45.3996052969793 1.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
52.9960824747449 1.99
52.9960824747449 2.01
nan nan
52.9960824747449 2
53.2547949683679 2
nan nan
53.2547949683679 1.99
53.2547949683679 2.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
57.782938000329 2.99
57.782938000329 3.01
nan nan
57.782938000329 3
58.2889916385168 3
nan nan
58.2889916385168 2.99
58.2889916385168 3.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
63.3330370654685 3.99
63.3330370654685 4.01
nan nan
63.3330370654685 4
64.1339800194145 4
nan nan
64.1339800194145 3.99
64.1339800194145 4.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
70.629322203653 4.99
70.629322203653 5.01
nan nan
70.629322203653 5
71.6924320694395 5
nan nan
71.6924320694395 4.99
71.6924320694395 5.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
32.2436367821873 0.15
32.2436367821873 0.17
nan nan
32.2436367821873 0.16
32.4630298844794 0.16
nan nan
32.4630298844794 0.15
32.4630298844794 0.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
43.6165744153783 1.15
43.6165744153783 1.17
nan nan
43.6165744153783 1.16
43.7764086342988 1.16
nan nan
43.7764086342988 1.15
43.7764086342988 1.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
52.3255848263156 2.15
52.3255848263156 2.17
nan nan
52.3255848263156 2.16
52.4045902693764 2.16
nan nan
52.4045902693764 2.15
52.4045902693764 2.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
57.2250722273274 3.15
57.2250722273274 3.17
nan nan
57.2250722273274 3.16
57.467559188826 3.16
nan nan
57.467559188826 3.15
57.467559188826 3.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
63.1684338796823 4.15
63.1684338796823 4.17
nan nan
63.1684338796823 4.16
63.424899393921 4.16
nan nan
63.424899393921 4.15
63.424899393921 4.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
71.2498719938274 5.15
71.2498719938274 5.17
nan nan
71.2498719938274 5.16
71.5045138356674 5.16
nan nan
71.5045138356674 5.15
71.5045138356674 5.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
31.1312979845311 0.31
31.1312979845311 0.33
nan nan
31.1312979845311 0.32
31.3953686821356 0.32
nan nan
31.3953686821356 0.31
31.3953686821356 0.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
41.3715972819013 1.31
41.3715972819013 1.33
nan nan
41.3715972819013 1.32
41.8196312584189 1.32
nan nan
41.8196312584189 1.31
41.8196312584189 1.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
49.5609765205593 2.31
49.5609765205593 2.33
nan nan
49.5609765205593 2.32
49.9965679534569 2.32
nan nan
49.9965679534569 2.31
49.9965679534569 2.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
54.6967781009643 3.31
54.6967781009643 3.33
nan nan
54.6967781009643 3.32
55.1976072054945 3.32
nan nan
55.1976072054945 3.31
55.1976072054945 3.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
60.7194248502377 4.31
60.7194248502377 4.33
nan nan
60.7194248502377 4.32
61.3444350025447 4.32
nan nan
61.3444350025447 4.31
61.3444350025447 4.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
69.0527502278434 5.31
69.0527502278434 5.33
nan nan
69.0527502278434 5.32
69.6500567986307 5.32
nan nan
69.6500567986307 5.31
69.6500567986307 5.33
};

\nextgroupplot[
axis line style={darkslategray38},
height=\figureheight,
major tick length=1ex,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={ViT \\ CIFAR-100},
unbounded coords=jump,
width=\figurewidth,
x grid style={lightgray204},
xmin=41.9, xmax=75.5926313808404,
xtick style={color=darkslategray38},
y dir=reverse,
y grid style={lightgray204},
ymin=-0.5, ymax=5.5,
ytick style={color=darkslategray38},
yticklabels={}
]
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,-0.4) rectangle (axis cs:43.92,-0.24);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0.6) rectangle (axis cs:50.6601758693394,0.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,1.6) rectangle (axis cs:57.6377192610189,1.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,2.6) rectangle (axis cs:61.4571930285086,2.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,3.6) rectangle (axis cs:66.8961404185546,3.76);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,4.6) rectangle (axis cs:72.5691229954623,4.76);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,-0.24) rectangle (axis cs:47.3566666666667,-0.08);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0.76) rectangle (axis cs:53.7654385232089,0.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,1.76) rectangle (axis cs:59.8784212480512,1.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,2.76) rectangle (axis cs:63.3998246307959,2.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,3.76) rectangle (axis cs:68.3643858683737,3.92);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,4.76) rectangle (axis cs:73.1875437556913,4.92);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,-0.08) rectangle (axis cs:47.22,0.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0.92) rectangle (axis cs:53.2524560627184,1.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,1.92) rectangle (axis cs:59.2247371610842,2.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,2.92) rectangle (axis cs:62.8091228374264,3.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,3.92) rectangle (axis cs:67.8601753424134,4.08);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,4.92) rectangle (axis cs:72.713684169739,5.08);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0.0799999999999999) rectangle (axis cs:47.51,0.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,1.08) rectangle (axis cs:53.1047369304456,1.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,2.08) rectangle (axis cs:59.6252628847172,2.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,3.08) rectangle (axis cs:63.1784209295323,3.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,4.08) rectangle (axis cs:68.07736793631,4.24);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,5.08) rectangle (axis cs:72.921052418257,5.24);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0.24) rectangle (axis cs:45.37,0.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,1.24) rectangle (axis cs:50.4868427389547,1.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,2.24) rectangle (axis cs:56.6552627243494,2.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,3.24) rectangle (axis cs:60.3926312766577,3.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,4.24) rectangle (axis cs:65.5889474639767,4.4);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,5.24) rectangle (axis cs:71.0236840244187,5.4);
\draw[draw=darkslategray51,fill=salmon234109113,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=sandybrown23019082,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=yellowgreen13318058,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=steelblue46125174,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\draw[draw=darkslategray51,fill=dimgray10784138,very thin] (axis cs:0,0) rectangle (axis cs:0,0);
\addplot [line width=0.48pt, darkslategray66]
table {%
43.9026794919243 -0.33
43.9026794919243 -0.31
nan nan
43.9026794919243 -0.32
43.9373205080757 -0.32
nan nan
43.9373205080757 -0.33
43.9373205080757 -0.31
};
\addplot [line width=0.48pt, darkslategray66]
table {%
50.6240155774611 0.67
50.6240155774611 0.69
nan nan
50.6240155774611 0.68
50.6963361612177 0.68
nan nan
50.6963361612177 0.67
50.6963361612177 0.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
57.4696796822629 1.67
57.4696796822629 1.69
nan nan
57.4696796822629 1.68
57.8057588397748 1.68
nan nan
57.8057588397748 1.67
57.8057588397748 1.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
61.2563357233663 2.67
61.2563357233663 2.69
nan nan
61.2563357233663 2.68
61.6580503336509 2.68
nan nan
61.6580503336509 2.67
61.6580503336509 2.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
66.7435981950721 3.67
66.7435981950721 3.69
nan nan
66.7435981950721 3.68
67.0486826420371 3.68
nan nan
67.0486826420371 3.67
67.0486826420371 3.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
72.2430719532657 4.67
72.2430719532657 4.69
nan nan
72.2430719532657 4.68
72.895174037659 4.68
nan nan
72.895174037659 4.67
72.895174037659 4.69
};
\addplot [line width=0.48pt, darkslategray66]
table {%
47.0707762447681 -0.17
47.0707762447681 -0.15
nan nan
47.0707762447681 -0.16
47.6425570885652 -0.16
nan nan
47.6425570885652 -0.17
47.6425570885652 -0.15
};
\addplot [line width=0.48pt, darkslategray66]
table {%
53.1530079562784 0.83
53.1530079562784 0.85
nan nan
53.1530079562784 0.84
54.3778690901394 0.84
nan nan
54.3778690901394 0.83
54.3778690901394 0.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
59.1767090767018 1.83
59.1767090767018 1.85
nan nan
59.1767090767018 1.84
60.5801334194005 1.84
nan nan
60.5801334194005 1.83
60.5801334194005 1.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
62.8394209296505 2.83
62.8394209296505 2.85
nan nan
62.8394209296505 2.84
63.9602283319412 2.84
nan nan
63.9602283319412 2.83
63.9602283319412 2.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
67.8884594516366 3.83
67.8884594516366 3.85
nan nan
67.8884594516366 3.84
68.8403122851108 3.84
nan nan
68.8403122851108 3.83
68.8403122851108 3.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
72.7693475583428 4.83
72.7693475583428 4.85
nan nan
72.7693475583428 4.84
73.6057399530398 4.84
nan nan
73.6057399530398 4.83
73.6057399530398 4.85
};
\addplot [line width=0.48pt, darkslategray66]
table {%
46.9939469088909 -0.01
46.9939469088909 0.01
nan nan
46.9939469088909 0
47.4460530911091 0
nan nan
47.4460530911091 -0.01
47.4460530911091 0.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
52.4707132957661 0.99
52.4707132957661 1.01
nan nan
52.4707132957661 1
54.0341988296708 1
nan nan
54.0341988296708 0.99
54.0341988296708 1.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
58.2381276789274 1.99
58.2381276789274 2.01
nan nan
58.2381276789274 2
60.211346643241 2
nan nan
60.211346643241 1.99
60.211346643241 2.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
61.9229319647525 2.99
61.9229319647525 3.01
nan nan
61.9229319647525 3
63.6953137101002 3
nan nan
63.6953137101002 2.99
63.6953137101002 3.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
67.1038594924504 3.99
67.1038594924504 4.01
nan nan
67.1038594924504 4
68.6164911923765 4
nan nan
68.6164911923765 3.99
68.6164911923765 4.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
72.0018887060812 4.99
72.0018887060812 5.01
nan nan
72.0018887060812 5
73.4254796333967 5
nan nan
73.4254796333967 4.99
73.4254796333967 5.01
};
\addplot [line width=0.48pt, darkslategray66]
table {%
47.38 0.15
47.38 0.17
nan nan
47.38 0.16
47.64 0.16
nan nan
47.64 0.15
47.64 0.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
52.9747369304456 1.15
52.9747369304456 1.17
nan nan
52.9747369304456 1.16
53.2347369304456 1.16
nan nan
53.2347369304456 1.15
53.2347369304456 1.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
59.4952628847172 2.15
59.4952628847172 2.17
nan nan
59.4952628847172 2.16
59.7552628847172 2.16
nan nan
59.7552628847172 2.15
59.7552628847172 2.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
63.0484209295323 3.15
63.0484209295323 3.17
nan nan
63.0484209295323 3.16
63.3084209295323 3.16
nan nan
63.3084209295323 3.15
63.3084209295323 3.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
67.94736793631 4.15
67.94736793631 4.17
nan nan
67.94736793631 4.16
68.20736793631 4.16
nan nan
68.20736793631 4.15
68.20736793631 4.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
72.791052418257 5.15
72.791052418257 5.17
nan nan
72.791052418257 5.16
73.0510524182571 5.16
nan nan
73.0510524182571 5.15
73.0510524182571 5.17
};
\addplot [line width=0.48pt, darkslategray66]
table {%
45.19 0.31
45.19 0.33
nan nan
45.19 0.32
45.55 0.32
nan nan
45.55 0.31
45.55 0.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
50.3068427389547 1.31
50.3068427389547 1.33
nan nan
50.3068427389547 1.32
50.6668427389547 1.32
nan nan
50.6668427389547 1.31
50.6668427389547 1.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
56.4752627243494 2.31
56.4752627243494 2.33
nan nan
56.4752627243494 2.32
56.8352627243494 2.32
nan nan
56.8352627243494 2.31
56.8352627243494 2.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
60.2126312766577 3.31
60.2126312766577 3.33
nan nan
60.2126312766577 3.32
60.5726312766577 3.32
nan nan
60.5726312766577 3.31
60.5726312766577 3.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
65.4089474639767 4.31
65.4089474639767 4.33
nan nan
65.4089474639767 4.32
65.7689474639767 4.32
nan nan
65.7689474639767 4.31
65.7689474639767 4.33
};
\addplot [line width=0.48pt, darkslategray66]
table {%
70.8436840244186 5.31
70.8436840244186 5.33
nan nan
70.8436840244186 5.32
71.2036840244187 5.32
nan nan
71.2036840244187 5.31
71.2036840244187 5.33
};
\end{groupplot}

\draw ({$(current bounding box.south west)!0.1!(current bounding box.south east)$}|-{$(current bounding box.south west)!0.02!(current bounding box.north west)$}) node[
  scale=1.0,
  text=darkslategray38,
  rotate=0.0,
  xshift=0.5cm,
  yshift=-0.25cm
]{Error (\%) $\downarrow$};
\end{tikzpicture}


==> figures/corruption_analysis_resnet18_cifar_10.tikz <==
\begin{tikzpicture}

\definecolor{brown1926161}{RGB}{193,21,27}
\definecolor{darkcyan22112159}{HTML}{1982C4}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{darkslategray66}{RGB}{66,66,66}
\definecolor{lightgray204}{RGB}{204,204,204}

\begin{axis}[
axis line style={lightgray204},
height=\figureheight,
major tick length=1ex,
tick align=outside,
unbounded coords=jump,
width=\figurewidth,
xmin=-0.5, xmax=18.5,
xtick style={draw=none},
xtick={0,1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16,17,18},
xticklabel style={rotate=18.0,anchor=east},
xtick pos=bottom,
xticklabels={
  Brightness,
  Contrast,
  Defocus Blur,
  Elastic Transform,
  Fog,
  Frost,
  Gaussian Blur,
  Gaussian Noise,
  Glass Blur,
  Impulse Noise,
  JPEG Compression,
  Motion Blur,
  Pixelate,
  Saturate,
  Shot Noise,
  Snow,
  Spatter,
  Speckle Noise,
  Zoom Blur
},
ylabel=\textcolor{darkslategray38}{Error \(\displaystyle \leftarrow\)},
ymajorticks=true,
ytick pos=left,
ymin=0, ymax=63.1869003474712,
ytick style={color=darkslategray38}
]
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:-0.4,0) rectangle (axis cs:0,9.01066700617472);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:0.6,0) rectangle (axis cs:1,30.877999663353);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:1.6,0) rectangle (axis cs:2,21.5473330020905);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:2.6,0) rectangle (axis cs:3,17.6360003153483);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:3.6,0) rectangle (axis cs:4,16.4113330841064);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:4.6,0) rectangle (axis cs:5,26.2180002530416);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:5.6,0) rectangle (axis cs:6,30.9946668148041);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:6.6,0) rectangle (axis cs:7,56.7233333985011);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:7.6,0) rectangle (axis cs:8,51.1853327353795);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:8.6,0) rectangle (axis cs:9,48.3073335886002);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:9.6,0) rectangle (axis cs:10,20.3186666965485);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:10.6,0) rectangle (axis cs:11,29.0093330542247);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:11.6,0) rectangle (axis cs:12,25.3613336881002);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:12.6,0) rectangle (axis cs:13,11.9473338127136);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:13.6,0) rectangle (axis cs:14,44.1846664746602);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:14.6,0) rectangle (axis cs:15,22.8346677621206);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:15.6,0) rectangle (axis cs:16,18.8166666030884);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:16.6,0) rectangle (axis cs:17,40.7813330491384);
\draw[draw=darkslategray51,fill=darkcyan22112159,line width=0.32pt] (axis cs:17.6,0) rectangle (axis cs:18,27.1499999364217);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:5.55111512312578e-17,0) rectangle (axis cs:0.4,8.96533330281576);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:1,0) rectangle (axis cs:1.4,29.2680007219315);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:2,0) rectangle (axis cs:2.4,20.1573332150777);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:3,0) rectangle (axis cs:3.4,16.6260000069936);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:4,0) rectangle (axis cs:4.4,15.7286663850149);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:5,0) rectangle (axis cs:5.4,24.3113342920939);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:6,0) rectangle (axis cs:6.4,29.2286672194799);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:7,0) rectangle (axis cs:7.4,47.0560002326965);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:8,0) rectangle (axis cs:8.4,45.2166668574015);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:9,0) rectangle (axis cs:9.4,39.7960006197294);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:10,0) rectangle (axis cs:10.4,17.5819996992747);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:11,0) rectangle (axis cs:11.4,26.1239997545878);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:12,0) rectangle (axis cs:12.4,22.989999850591);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:13,0) rectangle (axis cs:13.4,11.3479995727539);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:14,0) rectangle (axis cs:14.4,36.5553333361944);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:15,0) rectangle (axis cs:15.4,21.1920003096263);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:16,0) rectangle (axis cs:16.4,16.71400030454);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:17,0) rectangle (axis cs:17.4,34.3866668144862);
\draw[draw=darkslategray51,fill=brown1926161,line width=0.32pt] (axis cs:18,0) rectangle (axis cs:18.4,25.5673333009084);


\addplot [line width=0.48pt, darkslategray66]
table {%
-0.225 8.96200060844421
-0.175 8.96200060844421
nan nan
-0.2 8.96200060844421
-0.2 9.09199953079224
nan nan
-0.225 9.09199953079224
-0.175 9.09199953079224
};
\addplot [line width=0.48pt, darkslategray66]
table {%
0.775 30.3119993209839
0.825 30.3119993209839
nan nan
0.8 30.3119993209839
0.8 31.5619993209839
nan nan
0.775 31.5619993209839
0.825 31.5619993209839
};
\addplot [line width=0.48pt, darkslategray66]
table {%
1.775 21.0699999332428
1.825 21.0699999332428
nan nan
1.8 21.0699999332428
1.8 21.9639992713928
nan nan
1.775 21.9639992713928
1.825 21.9639992713928
};
\addplot [line width=0.48pt, darkslategray66]
table {%
2.775 17.1060001850128
2.825 17.1060001850128
nan nan
2.8 17.1060001850128
2.8 18.1760001182556
nan nan
2.775 18.1760001182556
2.825 18.1760001182556
};
\addplot [line width=0.48pt, darkslategray66]
table {%
3.775 16.3020002841949
3.825 16.3020002841949
nan nan
3.8 16.3020002841949
3.8 16.6219997406006
nan nan
3.775 16.6219997406006
3.825 16.6219997406006
};
\addplot [line width=0.48pt, darkslategray66]
table {%
4.775 25.5519998073578
4.825 25.5519998073578
nan nan
4.8 25.5519998073578
4.8 26.690000295639
nan nan
4.775 26.690000295639
4.825 26.690000295639
};
\addplot [line width=0.48pt, darkslategray66]
table {%
5.775 30.3560012578964
5.825 30.3560012578964
nan nan
5.8 30.3560012578964
5.8 31.9280004501343
nan nan
5.775 31.9280004501343
5.825 31.9280004501343
};
\addplot [line width=0.48pt, darkslategray66]
table {%
6.775 52.0199996232986
6.825 52.0199996232986
nan nan
6.8 52.0199996232986
6.8 60.178000330925
nan nan
6.775 60.178000330925
6.825 60.178000330925
};
\addplot [line width=0.48pt, darkslategray66]
table {%
7.775 50.1339995861053
7.825 50.1339995861053
nan nan
7.8 50.1339995861053
7.8 52.2259992361069
nan nan
7.775 52.2259992361069
7.825 52.2259992361069
};
\addplot [line width=0.48pt, darkslategray66]
table {%
8.775 45.314000248909
8.825 45.314000248909
nan nan
8.8 45.314000248909
8.8 50.8179998397827
nan nan
8.775 50.8179998397827
8.825 50.8179998397827
};
\addplot [line width=0.48pt, darkslategray66]
table {%
9.775 19.974000453949
9.825 19.974000453949
nan nan
9.8 19.974000453949
9.8 20.7039999961853
nan nan
9.775 20.7039999961853
9.825 20.7039999961853
};
\addplot [line width=0.48pt, darkslategray66]
table {%
10.775 27.9499995708466
10.825 27.9499995708466
nan nan
10.8 27.9499995708466
10.8 29.864000082016
nan nan
10.775 29.864000082016
10.825 29.864000082016
};
\addplot [line width=0.48pt, darkslategray66]
table {%
11.775 24.2400002479553
11.825 24.2400002479553
nan nan
11.8 24.2400002479553
11.8 27.0279997587204
nan nan
11.775 27.0279997587204
11.825 27.0279997587204
};
\addplot [line width=0.48pt, darkslategray66]
table {%
12.775 11.7980003356934
12.825 11.7980003356934
nan nan
12.8 11.7980003356934
12.8 12.1200001239777
nan nan
12.775 12.1200001239777
12.825 12.1200001239777
};
\addplot [line width=0.48pt, darkslategray66]
table {%
13.775 40.5419993400574
13.825 40.5419993400574
nan nan
13.8 40.5419993400574
13.8 46.9559997320175
nan nan
13.775 46.9559997320175
13.825 46.9559997320175
};
\addplot [line width=0.48pt, darkslategray66]
table {%
14.775 22.4900007247925
14.825 22.4900007247925
nan nan
14.8 22.4900007247925
14.8 23.2040011882782
nan nan
14.775 23.2040011882782
14.825 23.2040011882782
};
\addplot [line width=0.48pt, darkslategray66]
table {%
15.775 18.4660005569458
15.825 18.4660005569458
nan nan
15.8 18.4660005569458
15.8 19.1939997673035
nan nan
15.775 19.1939997673035
15.825 19.1939997673035
};
\addplot [line width=0.48pt, darkslategray66]
table {%
16.775 37.5399994850159
16.825 37.5399994850159
nan nan
16.8 37.5399994850159
16.8 43.3460003137589
nan nan
16.775 43.3460003137589
16.825 43.3460003137589
};
\addplot [line width=0.48pt, darkslategray66]
table {%
17.775 26.1880004405975
17.825 26.1880004405975
nan nan
17.8 26.1880004405975
17.8 27.7259993553162
nan nan
17.775 27.7259993553162
17.825 27.7259993553162
};
\addplot [line width=0.48pt, darkslategray66]
table {%
0.175 8.94600033760071
0.225 8.94600033760071
nan nan
0.2 8.94600033760071
0.2 8.99999976158142
nan nan
0.175 8.99999976158142
0.225 8.99999976158142
};
\addplot [line width=0.48pt, darkslategray66]
table {%
1.175 28.7579995393753
1.225 28.7579995393753
nan nan
1.2 28.7579995393753
1.2 29.9620008468628
nan nan
1.175 29.9620008468628
1.225 29.9620008468628
};
\addplot [line width=0.48pt, darkslategray66]
table {%
2.175 19.9759995937347
2.225 19.9759995937347
nan nan
2.2 19.9759995937347
2.2 20.3220009803772
nan nan
2.175 20.3220009803772
2.225 20.3220009803772
};
\addplot [line width=0.48pt, darkslategray66]
table {%
3.175 16.4199995994568
3.225 16.4199995994568
nan nan
3.2 16.4199995994568
3.2 16.8439996242523
nan nan
3.175 16.8439996242523
3.225 16.8439996242523
};
\addplot [line width=0.48pt, darkslategray66]
table {%
4.175 15.5219995975494
4.225 15.5219995975494
nan nan
4.2 15.5219995975494
4.2 15.9599995613098
nan nan
4.175 15.9599995613098
4.225 15.9599995613098
};
\addplot [line width=0.48pt, darkslategray66]
table {%
5.175 23.7900006771088
5.225 23.7900006771088
nan nan
5.2 23.7900006771088
5.2 24.7479999065399
nan nan
5.175 24.7479999065399
5.225 24.7479999065399
};
\addplot [line width=0.48pt, darkslategray66]
table {%
6.175 28.4559994935989
6.225 28.4559994935989
nan nan
6.2 28.4559994935989
6.2 29.6940010786056
nan nan
6.175 29.6940010786056
6.225 29.6940010786056
};
\addplot [line width=0.48pt, darkslategray66]
table {%
7.175 46.710000038147
7.225 46.710000038147
nan nan
7.2 46.710000038147
7.2 47.7259999513626
nan nan
7.175 47.7259999513626
7.225 47.7259999513626
};
\addplot [line width=0.48pt, darkslategray66]
table {%
8.175 43.4200000762939
8.225 43.4200000762939
nan nan
8.2 43.4200000762939
8.2 47.4799996614456
nan nan
8.175 47.4799996614456
8.225 47.4799996614456
};
\addplot [line width=0.48pt, darkslategray66]
table {%
9.175 38.2440006732941
9.225 38.2440006732941
nan nan
9.2 38.2440006732941
9.2 40.9300002455711
nan nan
9.175 40.9300002455711
9.225 40.9300002455711
};
\addplot [line width=0.48pt, darkslategray66]
table {%
10.175 17.3179996013641
10.225 17.3179996013641
nan nan
10.2 17.3179996013641
10.2 17.9560005664825
nan nan
10.175 17.9560005664825
10.225 17.9560005664825
};
\addplot [line width=0.48pt, darkslategray66]
table {%
11.175 25.7019996643066
11.225 25.7019996643066
nan nan
11.2 25.7019996643066
11.2 26.4699995517731
nan nan
11.175 26.4699995517731
11.225 26.4699995517731
};
\addplot [line width=0.48pt, darkslategray66]
table {%
12.175 21.8120002746582
12.225 21.8120002746582
nan nan
12.2 21.8120002746582
12.2 24.0879988670349
nan nan
12.175 24.0879988670349
12.225 24.0879988670349
};
\addplot [line width=0.48pt, darkslategray66]
table {%
13.175 11.2459993362427
13.225 11.2459993362427
nan nan
13.2 11.2459993362427
13.2 11.5020000934601
nan nan
13.175 11.5020000934601
13.225 11.5020000934601
};
\addplot [line width=0.48pt, darkslategray66]
table {%
14.175 35.9179997444153
14.225 35.9179997444153
nan nan
14.2 35.9179997444153
14.2 37.4800002574921
nan nan
14.175 37.4800002574921
14.225 37.4800002574921
};
\addplot [line width=0.48pt, darkslategray66]
table {%
15.175 20.7999992370606
15.225 20.7999992370606
nan nan
15.2 20.7999992370606
15.2 21.5900015830994
nan nan
15.175 21.5900015830994
15.225 21.5900015830994
};
\addplot [line width=0.48pt, darkslategray66]
table {%
16.175 16.2860000133514
16.225 16.2860000133514
nan nan
16.2 16.2860000133514
16.2 17.3940002918243
nan nan
16.175 17.3940002918243
16.225 17.3940002918243
};
\addplot [line width=0.48pt, darkslategray66]
table {%
17.175 33.8580000400543
17.225 33.8580000400543
nan nan
17.2 33.8580000400543
17.2 35.1199996471405
nan nan
17.175 35.1199996471405
17.225 35.1199996471405
};
\addplot [line width=0.48pt, darkslategray66]
table {%
18.175 25.0800001621246
18.225 25.0800001621246
nan nan
18.2 25.0800001621246
18.2 25.9179997444153
nan nan
18.175 25.9179997444153
18.225 25.9179997444153
};
\end{axis}

\end{tikzpicture}


==> figures/distortion.tikz <==
\begin{tikzpicture}[>=Stealth, font=\small]

    \draw[->, thick, darkgray] (-0.2,0) -- (4.1,0) node[right, font=\footnotesize]{$\tilde{w}_1$};
    \draw[->, thick, darkgray] (0,-0.2) -- (0,2.3) node[above, font=\footnotesize, xshift=-12pt, yshift=-12pt]{$\tilde{w}_2$};
    \draw[dashed, darkgray!90] (2.1,-0.2) -- (2.1,2.3);
    \draw[dashed, darkgray!90] (-0.2,1.1) -- (3.9,1.1);

    \node[font=\footnotesize, darkgray] at (1.0,1.85) {$(-1,+1)$};
    \node[font=\footnotesize, darkgray] at (3.0,1.85) {$(+1,+1)$};
    \node[font=\footnotesize, darkgray] at (1.0,0.4) {$(-1,-1)$};
    \node[font=\footnotesize, darkgray] at (3.0,0.4) {$(+1,-1)$};

    \filldraw[cBlue] (2.25,1.25) circle (2.5pt) node[above right, font=\footnotesize]{$\tilde{u}$};
    \filldraw[cPurple] (1.95,0.95) circle (2.5pt) node[below left, font=\footnotesize]{$\tilde{v}$};

    \draw[>={Stealth[scale=0.8]}, <->, thin, cMid, shorten <=2.5pt, shorten >=2.5pt] (2.25,1.25) -- (1.95,0.95) node[midway, right, font=\footnotesize, xshift=1.0pt, yshift=-5.9pt]{$\|\cdot\|_2 \approx \varepsilon$};


    \begin{scope}[xshift=5.2cm]

        \draw[->, thick, darkgray] (-0.2,0) -- (4.3,0) node[right, font=\footnotesize]{$\tilde{w}_1$};
        \draw[->, thick, darkgray] (0,-0.2) -- (0,2.3) node[above, font=\footnotesize, xshift=-12pt, yshift=-12pt]{$\tilde{w}_2$};
        \draw[dashed, darkgray!90] (0.4,-0.2) -- (0.4,2.3);
        \draw[dashed, darkgray!90] (-0.2,0.4) -- (4.1,0.4);

        \node[font=\footnotesize, darkgray] at (1.3,1.5) {$(+1,+1)$};

        \filldraw[cBlue] (0.7,0.7) circle (2.5pt) node[below right, font=\footnotesize, yshift=2.5pt]{$\tilde{u}'$};
        \filldraw[cPurple] (3.65,2.0) circle (2.5pt) node[below right, font=\footnotesize]{$\tilde{v}'$};

        \draw[>={Stealth[scale=0.8]}, <->, thin, cMid, shorten <=2.5pt, shorten >=2.5pt] (0.7,0.7) -- (3.65,2.0) node[midway, left, font=\footnotesize, xshift=38.1pt, yshift=-7.8pt]{$\|\cdot\|_2 \gg 1$};

    \end{scope}
\end{tikzpicture}


==> figures/gamma_k_evolution.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1952125}{RGB}{195,21,25}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue25130196}{RGB}{25,130,196}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=15pt}]
\nextgroupplot[
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
title={MLP (\(\displaystyle n\)=442K)},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-13.95, xmax=314.95,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \gamma_k\)},
ymajorgrids,
ymin=0.2, ymax=1.15,
ytick style={color=black}
]
\addplot [semithick, steelblue25130196, mark=*, mark size=1.3, mark options={solid}]
table {%
1 0.5
30 0.92972972972973
60 0.954460966542751
100 0.733333333333333
150 0.795698924731183
200 0.892957746478873
250 0.803097345132743
300 0.924240133071223
};
\addplot [semithick, steelblue25130196, dash pattern=on 5.55pt off 2.4pt, mark=square*, mark size=1.3, mark options={solid}]
table {%
1 1
30 1
60 1
100 1
150 1
200 1
250 1
300 1
};
\addplot [semithick, firebrick1952125, mark=*, mark size=1.3, mark options={solid}]
table {%
1 0.705660377358491
30 0.883168316831683
60 0.917197452229299
100 0.916666666666667
150 0.948502994011976
200 0.943624868282403
250 0.924193548387097
300 0.945132743362832
};
\addplot [semithick, firebrick1952125, dash pattern=on 5.55pt off 2.4pt, mark=square*, mark size=1.3, mark options={solid}]
table {%
1 1
30 1
60 1
100 1
150 1
200 1
250 1
300 1
};
\addplot [line width=0.32pt, gray, opacity=0.5, dash pattern=on 0.8pt off 1.32pt]
table {%
-13.95 1
314.95 1
};

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend columns=4,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,-0.3)},
  anchor=north,
  draw=lightgray204
},
major tick length=1ex,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={ResNet-18 (\(\displaystyle n\)=11.2M)},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-7.45, xmax=156.45,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.2, ymax=1.15,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue25130196, mark=*, mark size=1.3, mark options={solid}]
table {%
0 0.954198473282443
49 0.982882041705571
99 0.992665672455666
149 0.988151640308416
};
\addlegendentry{BOLD $\gamma_{\min}$}
\addplot [semithick, steelblue25130196, dash pattern=on 5.55pt off 2.4pt, mark=square*, mark size=1.3, mark options={solid}]
table {%
0 1
49 1
99 1
149 1
};
\addlegendentry{BOLD $\gamma_{\mathrm{med}}$}
\addplot [semithick, firebrick1952125, mark=*, mark size=1.3, mark options={solid}]
table {%
0 0.935483870967742
49 0.982162162162162
99 0.993962968233638
149 0.989626967757483
};
\addlegendentry{Hamming-SAM $\gamma_{\min}$}
\addplot [semithick, firebrick1952125, dash pattern=on 5.55pt off 2.4pt, mark=square*, mark size=1.3, mark options={solid}]
table {%
0 1
49 1
99 1.00000555421329
149 0.997829362049441
};
\addlegendentry{Hamming-SAM $\gamma_{\mathrm{med}}$}
\addplot [line width=0.32pt, gray, opacity=0.5, dash pattern=on 0.8pt off 1.32pt, forget plot]
table {%
-7.44999999999993 1
156.45 1
};

\nextgroupplot[
height=\figureheight,
major tick length=1ex,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={VGG-16 (\(\displaystyle n\)=14.7M)},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Epoch},
xmajorgrids,
xmin=-7.45, xmax=156.45,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=0.2, ymax=1.15,
ytick style={color=black},
yticklabels={}
]
\addplot [semithick, steelblue25130196, mark=*, mark size=1.3, mark options={solid}]
table {%
0 0.979695431472081
49 0.975712077721351
99 0.996422683875807
149 0.995145009099664
};
\addplot [semithick, steelblue25130196, dash pattern=on 5.55pt off 2.4pt, mark=square*, mark size=1.3, mark options={solid}]
table {%
0 1
49 1
99 0.999927556854933
149 1
};
\addplot [semithick, firebrick1952125, mark=*, mark size=1.3, mark options={solid}]
table {%
0 0.922222222222222
49 0.987339187257505
99 0.987117046347211
149 0.994511373119637
};
\addplot [semithick, firebrick1952125, dash pattern=on 5.55pt off 2.4pt, mark=square*, mark size=1.3, mark options={solid}]
table {%
0 1
49 1
99 1
149 1
};
\addplot [line width=0.32pt, gray, opacity=0.5, dash pattern=on 0.8pt off 1.32pt]
table {%
-7.45000000000005 1
156.45 1
};
\end{groupplot}

\end{tikzpicture}


==> figures/hamming_sam.tikz <==
\begin{tikzpicture}[>=Stealth, font=\small, scale=0.82,
    vertex/.style={circle, draw, thick, minimum size=10.4pt, inner sep=0pt, font=\fontsize{4}{5}\selectfont\bfseries},
    hedge/.style={thick, cGray!35},
    lbl/.style={font=\fontsize{5.5}{6.5}\selectfont, text opacity=1, inner sep=1pt, rounded corners=1pt}]
  \def\dx{1.65} \def\dy{1.65} \def\sx{0.638} \def\sy{0.563}

  \cubecoords{a}{0}
  \node[anchor=south, font=\bfseries\footnotesize] at ({0+\dx/2+\sx/2},{\dy+\sy+0.35}) {(a) Loss landscape \& $\mathcal{B}_1(w^t)$};
  \cubeedges{a}
  \draw[very thick, cBlue!60] (a-111)--(a-011); \draw[very thick, cBlue!60] (a-111)--(a-101); \draw[very thick, cBlue!60] (a-111)--(a-110);
  \node[vertex, fill=cMid!65] at (a-000) {.45}; \node[vertex, fill=cSharp!80] at (a-100) {.62};
  \node[vertex, fill=cMid!45] at (a-010) {.35}; \node[vertex, fill=cSharp!60] at (a-110) {.55};
  \node[vertex, fill=cFlat!30] at (a-001) {.28}; \node[vertex, fill=cFlat!65] at (a-101) {.20};
  \node[vertex, fill=cFlat!50] at (a-011) {.22};
  \node[vertex, fill=cMid!25, line width=1.2pt, draw=cYellow!90!black] at (a-111) {.30};
  \node[lbl, cBlue, xshift=1.5pt] at ($(a-111)+(0.39,0.19)$) {$w^t$};
  \node[lbl, cBlue, anchor=west, font=\fontsize{4.5}{5.5}\selectfont, xshift=19.5pt, yshift=-5.5pt] at ($(a-111)!0.45!(a-110)+(-1.0,0)$) {$\mathrm{BV}_2{=}.25$};
  \node[lbl, cBlue, anchor=east, font=\fontsize{4.5}{5.5}\selectfont, xshift=9.5pt, yshift=2.5pt] at ($(a-111)!0.45!(a-011)+(0.24,0.15)$) {$\mathrm{BV}_1{=}{-}.08$};
  \node[lbl, cBlue, anchor=west, font=\fontsize{4.5}{5.5}\selectfont, yshift=-2.5pt] at ($(a-111)!0.5!(a-101)+(0.02,-0.39)$) {$\mathrm{BV}_3{=}{-}.10$};

  \def\boff{5.0} \cubecoords{b}{\boff}
  \node[anchor=south, font=\bfseries\footnotesize] at ({\boff+\dx/2+\sx/2},{\dy+\sy+0.35}) {(b) \textcolor{NavyBlue}{\textbf{Phase~1}}: Ascent ($k{=}1$)};
  \cubeedges{b}
  \node[vertex, fill=cMid!65] at (b-000) {.45}; \node[vertex, fill=cSharp!80] at (b-100) {.62};
  \node[vertex, fill=cMid!45] at (b-010) {.35};
  \node[vertex, fill=cPurple!35, line width=1.2pt, draw=cPurple] (n-b-110) at (b-110) {.55};
  \node[vertex, fill=cFlat!30] at (b-001) {.28}; \node[vertex, fill=cFlat!65] at (b-101) {.20};
  \node[vertex, fill=cFlat!50] at (b-011) {.22};
  \node[vertex, fill=cMid!25, line width=1.2pt, draw=cYellow!90!black] (n-b-111) at (b-111) {.30};
  \draw[->, cPurple, line width=0.9pt] (n-b-111) -- (n-b-110);
  \node[lbl, cBlue, xshift=1.5pt] at ($(b-111)+(0.39,0.19)$) {$w^t$};
  \node[lbl, cPurple] at ($(b-110)+(-0.36,-0.11)$) {$\hat{w}$};
  \node[cPurple, font=\fontsize{5}{6}\selectfont, align=center] at ({\boff+\dx/2+\sx/2},-0.5) {$\arg\max_i \mathrm{BV}_i = $ bit 2};

  \def\coff{10.0} \cubecoords{c}{\coff}
  \node[anchor=south, font=\bfseries\footnotesize] at ({\coff+\dx/2+\sx/2},{\dy+\sy+0.35}) {(c) \textcolor{BrickRed}{\textbf{Phase~2}}: Descent};
  \cubeedges{c}
  \draw[thick, dashed, cPurple!60] (c-110)--(c-010); \draw[thick, dashed, cPurple!60] (c-110)--(c-100);
  \node[vertex, fill=cMid!65] at (c-000) {.45}; \node[vertex, fill=cSharp!80] at (c-100) {.62};
  \node[vertex, fill=cMid!45] at (c-010) {.35};
  \node[vertex, fill=cPurple!20, line width=0.8pt, draw=cPurple!50] at (c-110) {.55};
  \node[vertex, fill=cFlat!30] at (c-001) {.28}; \node[vertex, fill=cFlat!65] at (c-101) {.20};
  \node[vertex, fill=cFlat!50, line width=1.2pt, draw=cFlat!70!black] (n-c-011) at (c-011) {.22};
  \node[vertex, fill=cMid!25, line width=1.2pt, draw=cYellow!90!black] (n-c-111) at (c-111) {.30};
  \draw[->, cFlat!70!black, line width=0.9pt] (n-c-111) -- (n-c-011);
  \node[lbl, cBlue, xshift=1.5pt] at ($(c-111)+(0.39,0.19)$) {$w^t$};
  \node[lbl, cPurple!80] at ($(c-110)+(-0.36,-0.11)$) {$\hat{w}$};
  \node[lbl, cFlat!70!black, xshift=2.5pt] at ($(c-011)+(0.49,0.26)$) {$w^{t+1}$};
  \node[cFlat!60!black, font=\fontsize{5}{6}\selectfont, align=center] at ({\coff+\dx/2+\sx/2},-0.62)
    {$\mathrm{BV}_1(\hat{w}){=}{-}.20,\ \mathrm{BV}_3(\hat{w}){=}{+}.07$\\[-0pt]
     $\arg\min_{i \notin \mathcal{I}} \mathrm{BV}_i(\hat{w}) = $ bit 1};
\end{tikzpicture}


==> figures/hessian.tikz <==
\tikzexternaldisable

\definecolor{cFlat}{rgb}{0.0, 0.6, 0.5}   %
\definecolor{cSharp}{rgb}{0.5, 0.2, 0.7}  %
\definecolor{cMid}{rgb}{0.9, 0.6, 0.1}    %
\definecolor{cGray}{rgb}{0.4, 0.4, 0.4}   %

\begin{tikzpicture}[>=Stealth, font=\small,
      nd/.style={draw, circle, thick, minimum size=24pt,
                 inner sep=0pt, font=\footnotesize\bfseries}]
    \node[anchor=south, font=\bfseries\footnotesize] at (2.0,3.5)
      {Submodular ($H_{12} < 0$)};
    \node[anchor=south, font=\footnotesize, cFlat!70!black] at (2.0,3.05)
      {diminishing returns};
    \node[nd, fill=cFlat!40]  (a00) at (0,0)   {.20};
    \node[nd, fill=cMid!40]   (a10) at (4,0)   {.50};
    \node[nd, fill=cMid!40]   (a01) at (0,2.4) {.45};
    \node[nd, fill=cMid!55]   (a11) at (4,2.4) {.60};
    \draw[thick] (a00)--(a10) node[midway, below, font=\tiny]{flip bit 1: $+.30$};
    \draw[thick] (a00)--(a01) node[midway, left, font=\tiny]{flip bit 2: $+.25$};
    \draw[thick] (a10)--(a11) node[midway, right, font=\tiny]{flip bit 2: $+.10$};
    \draw[thick] (a01)--(a11) node[midway, above, font=\tiny]{flip bit 1: $+.15$};
    \node[font=\tiny, cGray, yshift=-2pt] at (0,-0.55) {$w$};
    \node[font=\tiny, cGray, yshift=-2pt] at (4,-0.55) {$w^{(1)}$};
    \node[font=\tiny, cGray, yshift=2pt] at (0,2.95)  {$w^{(2)}$};
    \node[font=\tiny, cGray, yshift=2pt] at (4,2.95)  {$w^{(12)}$};
    \node[draw, rounded corners, fill=cFlat!8, font=\tiny, align=left]
      at (2.0,-1.4) {$H_{12} = .60 - .50 - .45 + .20 = \mathbf{-.15}$\\
        Flipping both gives \emph{less} than sum of individual gains};

    \begin{scope}[xshift=7.5cm]
      \node[anchor=south, font=\bfseries\footnotesize] at (2.0,3.5)
        {Supermodular ($H_{12} > 0$)};
      \node[anchor=south, font=\footnotesize, cSharp!70!black] at (2.0,3.05)
        {synergistic interaction};
      \node[nd, fill=cFlat!40]  (b00) at (0,0)   {.20};
      \node[nd, fill=cMid!25]   (b10) at (4,0)   {.30};
      \node[nd, fill=cMid!25]   (b01) at (0,2.4) {.28};
      \node[nd, fill=cSharp!55] (b11) at (4,2.4) {.78};
      \draw[thick] (b00)--(b10) node[midway, below, font=\tiny]{flip bit 1: $+.10$};
      \draw[thick] (b00)--(b01) node[midway, left, font=\tiny]{flip bit 2: $+.08$};
      \draw[thick] (b10)--(b11) node[midway, right, font=\tiny, xshift=-45pt]{flip bit 2: $+.48$};
      \draw[thick] (b01)--(b11) node[midway, above, font=\tiny]{flip bit 1: $+.50$};
      \node[font=\tiny, cGray, yshift=-2pt] at (0,-0.55) {$w$};
      \node[font=\tiny, cGray, yshift=-2pt] at (4,-0.55) {$w^{(1)}$};
      \node[font=\tiny, cGray, yshift=2pt] at (0,2.95)  {$w^{(2)}$};
      \node[font=\tiny, cGray, yshift=2pt] at (4,2.95)  {$w^{(12)}$};
      \node[draw, rounded corners, fill=cSharp!8, font=\tiny, align=left]
        at (2.0,-1.4) {$H_{12} = .78 - .30 - .28 + .20 = \mathbf{+.40}$\\
          Flipping both gives \emph{more} than sum of individual gains};
    \end{scope}
  \end{tikzpicture}


==> figures/multibit_descent.tikz <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{firebrick1952125}{RGB}{195,21,25}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue25130196}{RGB}{25,130,196}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=10pt}]
\nextgroupplot[
height=\figureheight,
legend style={at={(1.0,-0.3)}, anchor=north, legend columns=2, column sep=1ex},
major tick length=1ex,
tick align=outside,
tick pos=left,
title={ResNet-18 BOLD},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Number of bits \(\displaystyle m\)},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\(\displaystyle \Delta\hat{\mathcal{L}}\)},
ymajorgrids,
ymin=-2.07649636759888, ymax=0.0942586201941595,
ytick style={color=black}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1,-1.9229823499918)
--(axis cs:1,-0.0621104761958122)
--(axis cs:2,-0.120582587134777)
--(axis cs:3,-0.176910747921283)
--(axis cs:5,-0.275491914271697)
--(axis cs:8,-0.43115139517613)
--(axis cs:8,-1.97782568633556)
--(axis cs:8,-1.97782568633556)
--(axis cs:5,-1.94374248385429)
--(axis cs:3,-1.93322815001011)
--(axis cs:2,-1.92798508703709)
--(axis cs:1,-1.9229823499918)
--cycle;

\addplot [semithick, steelblue25130196, dash pattern=on 5.55pt off 2.4pt, mark=square*, mark size=1.4, mark options={solid}]
table {%
1 -0.0621104761958122
2 -0.120582587134777
3 -0.176910747921283
5 -0.275491914271697
8 -0.43115139517613
};
\addplot [semithick, firebrick1952125, mark=*, mark size=1.4, mark options={solid}]
table {%
1 -1.9229823499918
2 -1.92798508703709
3 -1.93322815001011
5 -1.94374248385429
8 -1.97782568633556
};

\nextgroupplot[
height=\figureheight,
legend cell align={left},
legend columns=2,
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1,-0.3)},
  anchor=north,
  draw=lightgray204
},
legend style={at={(1.0,-0.3)}, anchor=north, legend columns=2, column sep=1ex},
major tick length=1ex,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={ResNet-18 Hamming-SAM},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Number of bits \(\displaystyle m\)},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.07649636759888, ymax=0.0942586201941595,
ytick style={color=black},
yticklabels={}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1,-0.464837715029716)
--(axis cs:1,-0.0082162618637085)
--(axis cs:2,-0.0159670874418225)
--(axis cs:3,-0.0237114809278864)
--(axis cs:5,-0.0387788921943866)
--(axis cs:8,-0.0596120996633545)
--(axis cs:8,-0.48190850764513)
--(axis cs:8,-0.48190850764513)
--(axis cs:5,-0.471046363934875)
--(axis cs:3,-0.469966189935803)
--(axis cs:2,-0.465662237256765)
--(axis cs:1,-0.464837715029716)
--cycle;

\addplot [semithick, steelblue25130196, dash pattern=on 5.55pt off 2.4pt, mark=square*, mark size=1.4, mark options={solid}]
table {%
1 -0.0082162618637085
2 -0.0159670874418225
3 -0.0237114809278864
5 -0.0387788921943866
8 -0.0596120996633545
};
\addlegendentry{Predicted bound}
\addplot [semithick, firebrick1952125, mark=*, mark size=1.4, mark options={solid}]
table {%
1 -0.464837715029716
2 -0.465662237256765
3 -0.469966189935803
5 -0.471046363934875
8 -0.48190850764513
};
\addlegendentry{Actual $\Delta\hat{\mathcal{L}}$}

\nextgroupplot[
height=\figureheight,
legend style={at={(1.0,-0.3)}, anchor=north, legend columns=2, column sep=1ex},
major tick length=1ex,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={VGG-16 BOLD},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Number of bits \(\displaystyle m\)},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.07649636759888, ymax=0.0942586201941595,
ytick style={color=black},
yticklabels={}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1,-1.18038493394852)
--(axis cs:1,-0.0154726170003414)
--(axis cs:2,-0.027466216506582)
--(axis cs:3,-0.03806308678395)
--(axis cs:5,-0.0590092866696068)
--(axis cs:8,-0.0896390150155639)
--(axis cs:8,-1.17784810066223)
--(axis cs:8,-1.17784810066223)
--(axis cs:5,-1.17998361587524)
--(axis cs:3,-1.18020805716515)
--(axis cs:2,-1.18009395897388)
--(axis cs:1,-1.18038493394852)
--cycle;

\addplot [semithick, steelblue25130196, dash pattern=on 5.55pt off 2.4pt, mark=square*, mark size=1.4, mark options={solid}]
table {%
1 -0.0154726170003414
2 -0.027466216506582
3 -0.03806308678395
5 -0.0590092866696068
8 -0.0896390150155639
};
\addplot [semithick, firebrick1952125, mark=*, mark size=1.4, mark options={solid}]
table {%
1 -1.18038493394852
2 -1.18009395897388
3 -1.18020805716515
5 -1.17998361587524
8 -1.17784810066223
};

\nextgroupplot[
height=\figureheight,
legend style={at={(1.0,-0.3)}, anchor=north, legend columns=2, column sep=1ex},
major tick length=1ex,
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
tick pos=left,
title={VGG-16 Hamming-SAM},
width=\figurewidth,
x grid style={darkgray176},
xlabel={Number of bits \(\displaystyle m\)},
xmajorgrids,
xmin=0.65, xmax=8.35,
xtick style={color=black},
y grid style={darkgray176},
ymajorgrids,
ymin=-2.07649636759888, ymax=0.0942586201941595,
ytick style={color=black},
yticklabels={}
]
\path [draw=green, fill=green, opacity=0.1]
(axis cs:1,-0.374411012977362)
--(axis cs:1,-0.0044120610691607)
--(axis cs:2,-0.00846578444179613)
--(axis cs:3,-0.0126428431685781)
--(axis cs:5,-0.0197772805404384)
--(axis cs:8,-0.0305415011825971)
--(axis cs:8,-0.367522850632668)
--(axis cs:8,-0.367522850632668)
--(axis cs:5,-0.37248745188117)
--(axis cs:3,-0.374179400503635)
--(axis cs:2,-0.37424137070775)
--(axis cs:1,-0.374411012977362)
--cycle;

\addplot [semithick, steelblue25130196, dash pattern=on 5.55pt off 2.4pt, mark=square*, mark size=1.4, mark options={solid}]
table {%
1 -0.0044120610691607
2 -0.00846578444179613
3 -0.0126428431685781
5 -0.0197772805404384
8 -0.0305415011825971
};
\addplot [semithick, firebrick1952125, mark=*, mark size=1.4, mark options={solid}]
table {%
1 -0.374411012977362
2 -0.37424137070775
3 -0.374179400503635
5 -0.37248745188117
8 -0.367522850632668
};
\end{groupplot}

\end{tikzpicture}


==> figures/ricci_example.tikz <==
\tikzexternaldisable

\definecolor{cFlat}{rgb}{0.1, 0.4, 0.8}  %
\definecolor{cSharp}{rgb}{0.8, 0.4, 0.0} %

\begin{tikzpicture}[>=Stealth, font=\small,
    vnd/.style={draw, circle, thick, minimum size=22pt,
                inner sep=0pt, font=\tiny\bfseries}]

    \node[anchor=south, font=\bfseries\footnotesize] at (2.0,3.4)
      {Flat basin (high $\overline{\mathrm{Ric}}_F$)};

    \begin{scope}[shift={(2.0,1.8)}, scale=0.85]
        \node[vnd, fill=cFlat!50, line width=1.5pt, draw=cFlat!70!black]
          (fc) at (0,0) {.10};
        \node[vnd, fill=cFlat!40] (fn1) at (-2.0, 1.3) {.12};
        \node[vnd, fill=cFlat!40] (fn2) at (2.0, 1.3) {.11};
        \node[vnd, fill=cFlat!40] (fn3) at (0, -1.8) {.13};

        \draw[very thick, cFlat!60!black] (fc)--(fn1)
          node[midway, above left, font=\tiny, black, scale=1.18, yshift=-14pt]{$|\mathrm{BV}|{=}.02$};
        \draw[very thick, cFlat!60!black] (fc)--(fn2)
          node[midway, above right, font=\tiny, black, scale=1.18, yshift=-14pt]{$|\mathrm{BV}|{=}.01$};
        \draw[very thick, cFlat!60!black] (fc)--(fn3)
          node[midway, right, font=\tiny, black, scale=1.18]{$|\mathrm{BV}|{=}.03$};
    \end{scope}

    \node[font=\footnotesize, align=center, cFlat!70!black] at (2.0,-0.6)
      {Uniform losses $\Rightarrow$ similar weights\\
       $\Rightarrow$ $\overline{\mathrm{Ric}}_F \approx -1.44$};

    \begin{scope}[xshift=6.5cm]
      \node[anchor=south, font=\bfseries\footnotesize] at (2.0,3.4)
        {Sharp spike (low $\overline{\mathrm{Ric}}_F$)};

      \begin{scope}[shift={(2.0,1.8)}, scale=0.85]
          \node[vnd, fill=cFlat!50, line width=1.5pt, draw=cFlat!70!black]
            (sc) at (0,0) {.10};
          \node[vnd, fill=cSharp!60] (sn1) at (-2.0, 1.3) {.72};
          \node[vnd, fill=cFlat!35]  (sn2) at (2.0, 1.3) {.11};
          \node[vnd, fill=cFlat!40]  (sn3) at (0, -1.8) {.15};

          \draw[very thick, cSharp!60] (sc)--(sn1)
            node[midway, above left, font=\tiny, black, scale=1.18, yshift=-14pt]{$|\mathrm{BV}|{=}.62$};
          \draw[very thick, cFlat!60!black] (sc)--(sn2)
            node[midway, above right, font=\tiny, black, scale=1.18, yshift=-14pt]{$|\mathrm{BV}|{=}.01$};
          \draw[very thick, cFlat!60!black] (sc)--(sn3)
            node[midway, right, font=\tiny, black, scale=1.18]{$|\mathrm{BV}|{=}.05$};
      \end{scope}

      \node[font=\footnotesize, align=center, cSharp!70!black] at (2.0,-0.6)
        {One large-loss neighbor $\Rightarrow$ weight disparity\\
         $\Rightarrow$ $\overline{\mathrm{Ric}}_F \approx -2.25$};
    \end{scope}
\end{tikzpicture}


==> figures/ste_corruption.tikz <==
% Hamming-SAM on the STE backend: error vs corruption intensity (CIFAR-10 / CIFAR-10-C).
% Level 0 is the clean test set.  STE and STE-SAM: Table 7 (4 seeds).
% Hamming-SAM (k = 500): 3 seeds.  Set \figurewidth and \figureheight before \input.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{dimgray10784138}{RGB}{234,109,113}
\definecolor{sandybrown23019082}{RGB}{230,190,82}
\definecolor{yellowgreen13318058}{RGB}{133,180,58}

% level  error(%)  std
\pgfplotstableread{
lv  m      s
0   7.94   0.06
1   14.40  0.08
2   20.38  0.36
3   26.03  0.75
4   33.57  1.49
5   44.80  1.58
}\resnetste
\pgfplotstableread{
lv  m      s
0   7.76   0.10
1   13.96  0.13
2   20.35  0.33
3   27.03  0.66
4   35.68  0.95
5   46.88  1.03
}\resnetstesam
\pgfplotstableread{
lv  m      s
0   5.52   0.18
1   11.08  0.16
2   15.88  0.10
3   21.33  0.10
4   28.43  0.09
5   40.26  0.29
}\resnethsam
\pgfplotstableread{
lv  m      s
0   8.72   0.18
1   15.27  0.28
2   21.40  0.37
3   27.70  0.44
4   35.77  0.59
5   46.18  0.67
}\vggste
\pgfplotstableread{
lv  m      s
0   8.81   0.11
1   15.27  0.17
2   21.31  0.27
3   27.56  0.44
4   35.63  0.45
5   46.22  0.52
}\vggstesam
\pgfplotstableread{
lv  m      s
0   7.20   0.02
1   12.22  0.19
2   16.62  0.35
3   21.52  0.63
4   28.70  0.91
5   39.63  0.95
}\vgghsam

\pgfplotsset{
  corrplot/.style={
    axis line style={darkslategray38},
    height=\figureheight, width=\figurewidth,
    xbar=0pt, bar width=2.6pt,
    y dir=reverse, ymin=-0.5, ymax=5.5, ytick={0,1,2,3,4,5},
    xmin=0, xmax=52,
    xlabel={Error (\%)},
    tick align=outside, tick pos=left, major tick length=0.6ex,
    xtick style={color=darkslategray38}, ytick style={color=darkslategray38},
    xmajorgrids, x grid style={lightgray204},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    title style={font=\scriptsize, align=center, yshift=0.5ex},
  },
  bars/.style={draw=darkslategray51, very thin, fill=#1,
    error bars/.cd, x dir=both, x explicit, error bar style={line width=0.4pt, darkslategray51}},
}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=0.35cm, y descriptions at=edge left}]

\nextgroupplot[corrplot, title={ResNet18\\CIFAR-10}, ylabel={Corruption intensity}]
% Plotted bottom-up: Hamming-SAM, STE-SAM, STE (STE appears on top).
\addplot[bars=dimgray10784138]     table[y=lv, x=m, x error=s] {\resnethsam};
\addplot[bars=yellowgreen13318058] table[y=lv, x=m, x error=s] {\resnetstesam};
\addplot[bars=sandybrown23019082]  table[y=lv, x=m, x error=s] {\resnetste};

\nextgroupplot[corrplot, title={VGG16\\CIFAR-10}]
% Plotted bottom-up: Hamming-SAM, STE-SAM, STE (STE appears on top).
\addplot[bars=dimgray10784138]     table[y=lv, x=m, x error=s] {\vgghsam};
\addplot[bars=yellowgreen13318058] table[y=lv, x=m, x error=s] {\vggstesam};
\addplot[bars=sandybrown23019082]  table[y=lv, x=m, x error=s] {\vggste};

\end{groupplot}
\end{tikzpicture}


==> figures/ste_k_ablation.tikz <==
% Hamming-SAM on the STE backend: effect of the Hamming radius k (CIFAR-10).
% k values are placed at equal spacing.
% Red: Hamming-SAM (mean +- std over 3 seeds). Dashed: STE. Dotted: STE-SAM
% (values from Table 7, 4 seeds).  Set \figurewidth and \figureheight before \input.
\begin{tikzpicture}

\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{dimgray10784138}{RGB}{234,109,113}
\definecolor{sandybrown23019082}{RGB}{230,190,82}
\definecolor{yellowgreen13318058}{RGB}{133,180,58}

% k  position  mean  std
\pgfplotstableread{
k     p  m      s
50    1  94.72  0.02
100   2  94.77  0.04
500   3  94.48  0.18
1000  4  94.21  0.07
}\resnetclean
\pgfplotstableread{
k     p  m      s
50    1  75.31  0.42
100   2  75.82  0.13
500   3  76.60  0.05
1000  4  76.82  0.82
}\resnetmca
\pgfplotstableread{
k     p  m      s
50    1  93.22  0.09
100   2  93.31  0.10
500   3  92.80  0.02
1000  4  92.19  0.08
}\vggclean
\pgfplotstableread{
k     p  m      s
50    1  75.75  0.37
100   2  75.88  0.42
500   3  76.26  0.60
1000  4  75.68  0.14
}\vggmca

\pgfplotsset{
  hsam/.style={dimgray10784138, mark=*, mark size=1.6pt,
    error bars/.cd, y dir=both, y explicit, error bar style={line width=0.6pt}},
  steline/.style={sandybrown23019082, dashed, domain=0.5:4.5, samples=2},
  stesamline/.style={yellowgreen13318058, densely dotted, domain=0.5:4.5, samples=2},
}

\begin{groupplot}[group style={group size=4 by 1, horizontal sep=1.15cm},
    axis line style={darkslategray38},
    height=\figureheight, width=\figurewidth,
    xmin=0.5, xmax=4.5,
    xtick={1,2,3,4}, xticklabels={50,100,500,1000},
    xlabel={$k$},
    tick align=outside, tick pos=left, major tick length=0.6ex,
    xtick style={color=darkslategray38}, ytick style={color=darkslategray38},
    ymajorgrids, y grid style={lightgray204},
    tick label style={font=\scriptsize}, label style={font=\scriptsize},
    title style={font=\scriptsize, align=center, yshift=0.5ex},
    every axis plot/.append style={line width=1pt},
]

\nextgroupplot[title={ResNet18\\Clean Acc (\%)}, ymin=91.6, ymax=95.2]
\addplot[steline] {92.06};
\addplot[stesamline] {92.24};
\addplot[hsam] table[x=p, y=m, y error=s] {\resnetclean};

\nextgroupplot[title={ResNet18\\mCA (\%)}, ymin=70.5, ymax=78]
\addplot[steline] {72.16};
\addplot[stesamline] {71.22};
\addplot[hsam] table[x=p, y=m, y error=s] {\resnetmca};

\nextgroupplot[title={VGG16\\Clean Acc (\%)}, ymin=90.8, ymax=93.7]
\addplot[steline] {91.28};
\addplot[stesamline] {91.19};
\addplot[hsam] table[x=p, y=m, y error=s] {\vggclean};

\nextgroupplot[title={VGG16\\mCA (\%)}, ymin=70.0, ymax=77.2]
\addplot[steline] {70.74};
\addplot[stesamline] {70.80};
\addplot[hsam] table[x=p, y=m, y error=s] {\vggmca};

\end{groupplot}
\end{tikzpicture}


==> figures/ste_legend.tex <==
% Shared legend for the STE-backend figures.
\definecolor{dimgray10784138}{RGB}{234,109,113}
\definecolor{sandybrown23019082}{RGB}{230,190,82}
\definecolor{yellowgreen13318058}{RGB}{133,180,58}
\tikzexternaldisable
{\small
\tikz[baseline=-.65ex] \draw[fill=sandybrown23019082, draw=sandybrown23019082] (0,-0.08) rectangle (0.3,0.08); STE
\quad
\tikz[baseline=-.65ex] \draw[fill=yellowgreen13318058, draw=yellowgreen13318058] (0,-0.08) rectangle (0.3,0.08); STE-SAM
\quad
\tikz[baseline=-.65ex] \draw[fill=dimgray10784138, draw=dimgray10784138] (0,-0.08) rectangle (0.3,0.08); Hamming-SAM (STE backend)
}
\tikzexternalenable


==> figures/vanishing.tikz <==
\begin{tikzpicture}[>=Stealth, font=\small, transform shape, scale=0.87]
    \draw[->, thick] (0.1,0) -- (5.8,0) node[right]{$\tilde{w}_i$};

    \draw[thick, cSharp, dashed] (1.5,-0.55) -- (1.5,1.6);
    \node[cSharp, font=\footnotesize] at (1.5,-0.7) {$\mathrm{sign}$ threshold};

    \node[font=\footnotesize, RawSienna] at (0.6,-0.3) {$w_i = -1$};
    \node[font=\footnotesize, RawSienna] at (2.3,-0.3) {$w_i = +1$};
        
    \draw[very thick, cMid, fill=cMid!15, fill opacity=0.5] (3.5,-0.15) -- (4.9,-0.15) -- (4.9,0.15) -- (3.5,0.15) -- cycle;
    \draw[<->, cMid, thick] (3.5,-0.35) -- (4.9,-0.35) node[midway, below, font=\footnotesize]{$\rho{=}0.7$};
    
    \filldraw[cBlue] (4.2,0) circle (2.5pt);
    \node[cBlue, above=3pt] at (4.2,0) {$\tilde{w}_i{=}2.5$};

    \draw[->, thick, ForestGreen] (4.2,0.45) -- (4.2,0.9);

    \node[ForestGreen, font=\scriptsize, align=center] at (4.2,1.25) {$\mathrm{sign}(\tilde{w}_i{+}\epsilon_i) = {+}1$\\[1pt] \textbf{always} --- signal vanishes};

        
        
        
        
\end{tikzpicture}%


==> figures/vgg_convergences.tikz <==
\begin{tikzpicture}

\definecolor{black17}{HTML}{1982C4}
\definecolor{coral25112492}{RGB}{251,124,92}
\definecolor{crimson2274739}{RGB}{227,47,39}
\definecolor{darkred1571320}{RGB}{157,13,20}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{firebrick1932127}{RGB}{193,21,27}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightsalmon252159129}{RGB}{252,159,129}
\definecolor{tomato2458460}{RGB}{245,84,60}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=17.0pt}]
\nextgroupplot[
axis line style={darkslategray38},
height=\figureheight,
log basis y={10},
major tick length=1ex,
tick align=outside,
tick pos=left,
title={Train Loss $\downarrow$},
width=\figurewidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Training Steps},
xmin=-2521.95, xmax=61562.95,
xtick style={color=darkslategray38},
y grid style={lightgray204},
scaled x ticks=false,
xtick={0, 20000, 40000, 60000},
xticklabels={0, 20K, 40K, 60K},
ymin=0.000454360652313414, ymax=3.21030784745103,
ymode=log,
ytick style={color=darkslategray38, font=\scriptsize},
ytick={1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \({10^{-5}}\),
  \({10^{-4}}\),
  \({10^{-3}}\),
  \({10^{-2}}\),
  \({10^{-1}}\),
  \({10^{0}}\),
  \({10^{1}}\),
  \({10^{2}}\)
}
]
\addplot [very thick, black17]
table {%
391 1.47322618961334
782 0.942403614521027
1173 0.715908646583557
1564 0.586166560649872
1955 0.509985864162445
2346 0.453057020902634
2737 0.411884278059006
3128 0.380715489387512
3519 0.34816387295723
3910 0.328226894140243
4301 0.309794247150421
4692 0.290661007165909
5083 0.274350851774216
5474 0.266331106424332
5865 0.250972062349319
6256 0.233276709914207
6647 0.218357056379318
7038 0.215383127331734
7429 0.210763290524483
7820 0.198939189314842
8211 0.18411260843277
8602 0.187740758061409
8993 0.176763847470284
9384 0.168425068259239
9775 0.163555040955543
10166 0.157917365431786
10557 0.151596248149872
10948 0.148678094148636
11339 0.140424475073814
11730 0.13417075574398
12121 0.14201195538044
12512 0.126972138881683
12903 0.12194349616766
13294 0.113616786897182
13685 0.110088214278221
14076 0.107527554035187
14467 0.116910710930824
14858 0.0977753922343254
15249 0.0928316935896873
15640 0.0944006443023681
16031 0.0926658287644386
16422 0.0897519215941429
16813 0.0832333490252494
17204 0.0831501334905624
17595 0.0790434628725051
17986 0.0712808296084404
18377 0.0697961598634719
18768 0.0649744868278503
19159 0.0636096745729446
19550 0.0603505037724971
19941 0.0562643073499202
20332 0.0588610656559467
20723 0.0559769682586193
21114 0.0536126978695392
21505 0.057895440608263
21896 0.0477881543338298
22287 0.0423137843608856
22678 0.037179697304964
23069 0.0393269471824169
23460 0.0376890413463115
23851 0.04156344383955
24242 0.0389036424458026
24633 0.0362185947597026
25024 0.0312809310853481
25415 0.0276366174221038
25806 0.0249772015959024
26197 0.0206804648041725
26588 0.0195645801723003
26979 0.0179035421460866
27370 0.0149889988824725
27761 0.0171005818992853
28152 0.0154636884108185
28543 0.0126588018611073
28934 0.0107815908268094
29325 0.010363221168518
29716 0.0098056802526116
30107 0.0090285167098045
30498 0.0085502127185463
30889 0.0083114970475435
31280 0.0074327066540718
31671 0.0081911198794841
32062 0.0062357224524021
32453 0.0052675432525575
32844 0.005678741261363
33235 0.0047237323597073
33626 0.0041536395438015
34017 0.0049957493320107
34408 0.0044623166322708
34799 0.0035499583464115
35190 0.0034914822317659
35581 0.0027795019559562
35972 0.0034527657553553
36363 0.0026625602040439
36754 0.0025613633915781
37145 0.002197059802711
37536 0.0022724766749888
37927 0.0020318489987403
38318 0.0018713292665779
38709 0.0018222223734483
39100 0.0017492674523964
39491 0.001905083307065
39882 0.0018902302253991
40273 0.0011702242773026
40664 0.0014164079912006
41055 0.0015336507931351
41446 0.0016111928271129
41837 0.0014331404818221
42228 0.0016390951350331
42619 0.001307216938585
43010 0.0010726373875513
43401 0.0012139531318098
43792 0.0012369810137897
44183 0.0013779731234535
44574 0.0008922376437112
44965 0.0011500454274937
45356 0.0011702544288709
45747 0.0010586801217868
46138 0.0011298005701974
46529 0.0008665117202326
46920 0.0010768469655886
47311 0.0009447705233469
47702 0.0010677868267521
48093 0.0009152351994998
48484 0.0008953078067861
48875 0.0008900932152755
49266 0.0008660816820338
49657 0.0008783055818639
50048 0.0010238956892862
50439 0.0008099665283225
50830 0.0011418036883696
51221 0.0008298421744257
51612 0.0010169558227062
52003 0.0010500021744519
52394 0.0008953384240157
52785 0.0007674357038922
53176 0.0009925191989168
53567 0.0006797698442824
53958 0.0008127150358632
54349 0.000691537046805
54740 0.0008006364223547
55131 0.0007864065119065
55522 0.0009806500747799
55913 0.0007716232794336
56304 0.0007886349339969
56695 0.0008254505228251
57086 0.0009905736660584
57477 0.0008161853766068
57868 0.000906613713596
58259 0.0007500434294342
58650 0.0007557938224636
};
\addplot [thick, lightsalmon252159129]
table {%
391 1.51730525493622
782 0.98431521654129
1173 0.743184030056
1564 0.604513883590698
1955 0.519391059875488
2346 0.462934046983719
2737 0.418841570615768
3128 0.380494922399521
3519 0.350455939769745
3910 0.331507682800293
4301 0.308147579431534
4692 0.290440678596497
5083 0.274463981389999
5474 0.259541481733322
5865 0.252277940511703
6256 0.231686815619469
6647 0.220251187682152
7038 0.21351708471775
7429 0.20400770008564
7820 0.195711925625801
8211 0.184588685631752
8602 0.179248422384262
8993 0.176125288009643
9384 0.163751035928726
9775 0.156738430261612
10166 0.158190235495567
10557 0.143479064106941
10948 0.146202936768532
11339 0.137713938951492
11730 0.133976683020592
12121 0.130267083644867
12512 0.122465178370476
12903 0.12324807792902
13294 0.109846599400043
13685 0.106703288853168
14076 0.0998298972845077
14467 0.10830458253622
14858 0.106134079396725
15249 0.0906427577137947
15640 0.0922476723790168
16031 0.0872474908828735
16422 0.0830735713243484
16813 0.0787146389484405
17204 0.0780001357197761
17595 0.0728902369737625
17986 0.0718241110444068
18377 0.0736765339970588
18768 0.0621485263109207
19159 0.0620108097791671
19550 0.0610326491296291
19941 0.0612382180988788
20332 0.0548574440181255
20723 0.0530300736427307
21114 0.0515780560672283
21505 0.045791070908308
21896 0.0433852598071098
22287 0.0440568886697292
22678 0.0399151444435119
23069 0.039802961051464
23460 0.0356941856443882
23851 0.0321511179208755
24242 0.0359435677528381
24633 0.0384074635803699
25024 0.0344361700117588
25415 0.0317016281187534
25806 0.0293475687503814
26197 0.0289138704538345
26588 0.0280742309987545
26979 0.0253463611006736
27370 0.0245991293340921
27761 0.0228299051523208
28152 0.021233269944787
28543 0.0208910629153251
28934 0.0213300455361604
29325 0.0208131168037652
29716 0.0181536730378866
30107 0.0175159648060798
30498 0.0168555490672588
30889 0.015250414609909
31280 0.0143469357863068
31671 0.0150770070031285
32062 0.0139754051342606
32453 0.0125160133466124
32844 0.0127056902274489
33235 0.0119984373450279
33626 0.0100215775892138
34017 0.0108326971530914
34408 0.009189368225634
34799 0.0093432730063796
35190 0.009593010880053
35581 0.0086062140762805
35972 0.0080505078658461
36363 0.0077176154591143
36754 0.0074219885282218
37145 0.0068785441108047
37536 0.0069198310375213
37927 0.0068235476501286
38318 0.0058829574845731
38709 0.0064690625295042
39100 0.005349894054234
39491 0.005782245658338
39882 0.0052694785408675
40273 0.0054512461647391
40664 0.0047534285113215
41055 0.0048914458602666
41446 0.0046926173381507
41837 0.0041725663468241
42228 0.0038504085969179
42619 0.0046201683580875
43010 0.0043745748698711
43401 0.0040230974555015
43792 0.0038382348138839
44183 0.0039651421830058
44574 0.0036671715788543
44965 0.0039854212664067
45356 0.0035186340101063
45747 0.0034270698670297
46138 0.0035029551945626
46529 0.0030244917143136
46920 0.0033806869760155
47311 0.0030866169836372
47702 0.0034425074700266
48093 0.0032953431364148
48484 0.0029109164606779
48875 0.0033043338917195
49266 0.002876988844946
49657 0.0032251393422484
50048 0.0031325574964284
50439 0.0028187602292746
50830 0.003037724411115
51221 0.0024235625751316
51612 0.0029119863174855
52003 0.0029981399420648
52394 0.0029730000533163
52785 0.0026449940633028
53176 0.0029796678572893
53567 0.0025200364179909
53958 0.0030000063125044
54349 0.0028443506453186
54740 0.0026728548109531
55131 0.0028359843418002
55522 0.0024398183450102
55913 0.0026259366422891
56304 0.0028902236372232
56695 0.0026852136943489
57086 0.0028166128322482
57477 0.0027824020944535
57868 0.0027438297402113
58259 0.0028233521152287
58650 0.0028100893832743
};
\addplot [thick, coral25112492]
table {%
391 1.5459498167038
782 1.01295471191406
1173 0.772501826286316
1564 0.627588629722595
1955 0.538624703884125
2346 0.474495530128479
2737 0.427995532751083
3128 0.390652656555176
3519 0.360840231180191
3910 0.336996912956238
4301 0.316583901643753
4692 0.293671548366547
5083 0.279625743627548
5474 0.266321450471878
5865 0.249991163611412
6256 0.239343389868736
6647 0.214773595333099
7038 0.210970297455788
7429 0.204555064439774
7820 0.197146967053413
8211 0.184432864189148
8602 0.18251083791256
8993 0.175510317087173
9384 0.162540644407272
9775 0.155634939670563
10166 0.151296839118004
10557 0.143611237406731
10948 0.146897420287132
11339 0.137444242835045
11730 0.129942029714584
12121 0.12283668667078
12512 0.122804053127766
12903 0.119218304753304
13294 0.107226893305779
13685 0.104640059173107
14076 0.0999258607625961
14467 0.100812382996082
14858 0.0917920768260955
15249 0.0855470225214958
15640 0.0883247107267379
16031 0.0911499932408332
16422 0.0835085436701774
16813 0.0739633962512016
17204 0.0713860392570495
17595 0.0715547800064086
17986 0.0673985332250595
18377 0.0650515332818031
18768 0.0625128448009491
19159 0.0595593117177486
19550 0.0566705577075481
19941 0.0534412451088428
20332 0.0531525537371635
20723 0.0516900420188903
21114 0.0498068630695343
21505 0.0516973175108432
21896 0.0446449108421802
22287 0.0458828993141651
22678 0.0433265306055545
23069 0.0426904782652854
23460 0.0370990969240665
23851 0.0357330925762653
24242 0.0358928218483924
24633 0.0348422527313232
25024 0.0325420051813125
25415 0.0333909094333648
25806 0.0312261190265417
26197 0.0307544581592082
26588 0.0290351212024688
26979 0.0289137326180934
27370 0.0261017773300409
27761 0.0258937794715166
28152 0.0246617756783962
28543 0.0242089070379734
28934 0.0251014865934848
29325 0.0217858403921127
29716 0.020518297329545
30107 0.0216250140219926
30498 0.0203876104205846
30889 0.0196397732943296
31280 0.0191972851753234
31671 0.0198592226952314
32062 0.0170729272067546
32453 0.0173218939453363
32844 0.0164909772574901
33235 0.0158685129135847
33626 0.0147637464106082
34017 0.0143705019727349
34408 0.0142165105789899
34799 0.0125872744247317
35190 0.0124330101534724
35581 0.0139036662876605
35972 0.0122123239561915
36363 0.0117425769567489
36754 0.0113272760063409
37145 0.0108764441683888
37536 0.0110497158020734
37927 0.0102914506569504
38318 0.0095201795920729
38709 0.0098970308899879
39100 0.0088038397952914
39491 0.0090772192925214
39882 0.008830321021378
40273 0.0089685637503862
40664 0.008444151841104
41055 0.0087380688637495
41446 0.0082918796688318
41837 0.0081616444513201
42228 0.0070909592323005
42619 0.0071937567554414
43010 0.0077885761857032
43401 0.0074969599954783
43792 0.0068976487964391
44183 0.0067398427054286
44574 0.0063514122739434
44965 0.0065081156790256
45356 0.0064702266827225
45747 0.0062140324153006
46138 0.0066536772064864
46529 0.0062829642556607
46920 0.0060632657259702
47311 0.0065910518169403
47702 0.0063252039253711
48093 0.0060056955553591
48484 0.0056753535754978
48875 0.0054559507407248
49266 0.0060921502299606
49657 0.0058886953629553
50048 0.0066487207077443
50439 0.0058653014712035
50830 0.0058789192698895
51221 0.0055587231181561
51612 0.005580065306276
52003 0.0052333255298435
52394 0.005613253917545
52785 0.0052932412363588
53176 0.0059682456776499
53567 0.0052911113016307
53958 0.0051519707776606
54349 0.0057001928798854
54740 0.0055731488391757
55131 0.0054434826597571
55522 0.0051296944729983
55913 0.0053666094318032
56304 0.0049791438505053
56695 0.0052559240721166
57086 0.0049394574016332
57477 0.0049809152260422
57868 0.0051591298542916
58259 0.005313447676599
58650 0.0053712660446763
};
\addplot [thick, tomato2458460]
table {%
391 1.65148270130157
782 1.15418636798859
1173 0.899540901184082
1564 0.745658874511719
1955 0.638079822063446
2346 0.565680027008057
2737 0.504120230674744
3128 0.461881428956985
3519 0.424802035093307
3910 0.397552043199539
4301 0.370669543743133
4692 0.34746927022934
5083 0.326136350631714
5474 0.306472063064575
5865 0.294453650712967
6256 0.276959836483002
6647 0.255466014146805
7038 0.244705080986023
7429 0.233800083398819
7820 0.226120591163635
8211 0.209448993206024
8602 0.202944025397301
8993 0.194366216659546
9384 0.188555330038071
9775 0.181903481483459
10166 0.172388464212418
10557 0.162167638540268
10948 0.154079407453537
11339 0.146029323339462
11730 0.142826676368713
12121 0.134216874837875
12512 0.133873134851456
12903 0.132128521800041
13294 0.120889641344547
13685 0.115138955414295
14076 0.111936874687672
14467 0.108266852796078
14858 0.105660885572433
15249 0.0996699407696724
15640 0.0958874374628067
16031 0.094990037381649
16422 0.0914543941617012
16813 0.0856488868594169
17204 0.0875054895877838
17595 0.0839055627584457
17986 0.0786694586277008
18377 0.0797727406024932
18768 0.0771564394235611
19159 0.0745822638273239
19550 0.0736455768346786
19941 0.0708469972014427
20332 0.0680508762598037
20723 0.0666447058320045
21114 0.066374272108078
21505 0.0650058090686798
21896 0.0631551295518875
22287 0.0622115321457386
22678 0.0595149509608745
23069 0.0595172196626663
23460 0.0567480362951755
23851 0.057572104036808
24242 0.0557257458567619
24633 0.0562580078840255
25024 0.0539491549134254
25415 0.0529005192220211
25806 0.0508278645575046
26197 0.0494040884077549
26588 0.0488844439387321
26979 0.048039324581623
27370 0.0488548278808593
27761 0.047648511826992
28152 0.0460132993757724
28543 0.0453995503485202
28934 0.0456234961748123
29325 0.0442675165832042
29716 0.0431342758238315
30107 0.0419661439955234
30498 0.0417715646326541
30889 0.0425271168351173
31280 0.0413337387144565
31671 0.0409870035946369
32062 0.0397365652024745
32453 0.0387018583714962
32844 0.0384357161819934
33235 0.03885368257761
33626 0.0371619276702404
34017 0.0387165173888206
34408 0.0358253493905067
34799 0.0363549217581748
35190 0.0345619171857833
35581 0.0354918725788593
35972 0.0360770560801029
36363 0.0347019359469413
36754 0.0337842069566249
37145 0.0339094214141368
37536 0.0326146557927131
37927 0.0327527783811092
38318 0.0328861810266971
38709 0.032547477632761
39100 0.0314370989799499
39491 0.030727157369256
39882 0.0316372103989124
40273 0.0308111738413572
40664 0.0304551664739847
41055 0.0315548591315746
41446 0.0292137153446674
41837 0.030162688344717
42228 0.0291758067905902
42619 0.0282899085432291
43010 0.0296971667557954
43401 0.0290009845048189
43792 0.0290251597762107
44183 0.0280351303517818
44574 0.0285590551793575
44965 0.0278309788554906
45356 0.0279754530638456
45747 0.0269629769027233
46138 0.0275502800941467
46529 0.0273485053330659
46920 0.0274983718991279
47311 0.0263758786022663
47702 0.0266597941517829
48093 0.027075020596385
48484 0.0269371531903743
48875 0.0269509330391883
49266 0.0259732659906148
49657 0.0258091390132904
50048 0.0257023889571428
50439 0.0254912097007036
50830 0.0260951071977615
51221 0.0263487678021192
51612 0.025428470224142
52003 0.0253726951777935
52394 0.0257489141076803
52785 0.0262884683907032
53176 0.0254594329744577
53567 0.0256561432033777
53958 0.0248052086681127
54349 0.0268106553703546
54740 0.0247448794543743
55131 0.0252219215035438
55522 0.0247960612177848
55913 0.0249541588127613
56304 0.0251541305333375
56695 0.0259391013532876
57086 0.024883946403861
57477 0.0264382269233465
57868 0.0250472258776426
58259 0.0258970241993665
58650 0.0256178528070449
};
\addplot [thick, crimson2274739]
table {%
391 1.75134825706482
782 1.33430957794189
1173 1.07082033157349
1564 0.906443774700165
1955 0.78201824426651
2346 0.688778817653656
2737 0.613954663276672
3128 0.563059210777283
3519 0.517019271850586
3910 0.479720026254654
4301 0.450644880533218
4692 0.418050199747086
5083 0.394268989562988
5474 0.374986529350281
5865 0.356347113847732
6256 0.335714429616928
6647 0.310641705989838
7038 0.29940402507782
7429 0.286751329898834
7820 0.274103999137878
8211 0.260221421718597
8602 0.249811366200447
8993 0.23992158472538
9384 0.22931469976902
9775 0.221604332327843
10166 0.213596075773239
10557 0.200270056724548
10948 0.193466573953629
11339 0.18201832473278
11730 0.178929731249809
12121 0.174156486988068
12512 0.167014807462692
12903 0.161445215344429
13294 0.155128076672554
13685 0.148424297571182
14076 0.146362647414207
14467 0.140319153666496
14858 0.134249910712242
15249 0.12823024392128
15640 0.126635909080505
16031 0.126118317246437
16422 0.120333045721054
16813 0.116422444581985
17204 0.115353979170322
17595 0.110770903527737
17986 0.107464276254177
18377 0.105858698487282
18768 0.103390149772167
19159 0.100799083709717
19550 0.0995228290557861
19941 0.0988091081380844
20332 0.095589242875576
20723 0.0938341841101646
21114 0.0916739031672477
21505 0.0894730538129806
21896 0.0876761823892593
22287 0.0864743441343307
22678 0.0848040878772735
23069 0.0856152921915054
23460 0.0813938975334167
23851 0.0809601619839668
24242 0.0801068097352981
24633 0.0777057483792305
25024 0.0773995891213417
25415 0.0767092108726501
25806 0.077250950038433
26197 0.0740557685494422
26588 0.0748281329870224
26979 0.0731045380234718
27370 0.071330726146698
27761 0.0714225471019744
28152 0.0696711987257003
28543 0.0701137483119964
28934 0.0684577822685241
29325 0.0661491453647613
29716 0.066726803779602
30107 0.0632463693618774
30498 0.0650489032268524
30889 0.0637377873063087
31280 0.063355416059494
31671 0.0633816793560981
32062 0.061836902052164
32453 0.0598204657435417
32844 0.0608828701078891
33235 0.061326365917921
33626 0.0578871816396713
34017 0.0590126551687717
34408 0.057356871664524
34799 0.0565148778259754
35190 0.0562830232083797
35581 0.0556088872253894
35972 0.054652489721775
36363 0.0553138740360736
36754 0.0543693974614143
37145 0.0555524639785289
37536 0.0530083887279033
37927 0.05394072458148
38318 0.0518409796059131
38709 0.0535079389810562
39100 0.0517906062304973
39491 0.0510459281504154
39882 0.0513255670666694
40273 0.0510892979800701
40664 0.0502584055066108
41055 0.050283420830965
41446 0.0507139563560485
41837 0.0495544336736202
42228 0.0498941093683242
42619 0.0482255667448043
43010 0.0474964044988155
43401 0.0478667095303535
43792 0.047748364508152
44183 0.0485851503908634
44574 0.046425737440586
44965 0.0470495894551277
45356 0.0472063869237899
45747 0.0462748184800148
46138 0.0470078848302364
46529 0.0469658635556697
46920 0.0455755442380905
47311 0.0455407872796058
47702 0.0470216907560825
48093 0.0451866015791893
48484 0.0456748828291893
48875 0.0458254553377628
49266 0.046868298202753
49657 0.0454923957586288
50048 0.0455801300704479
50439 0.0437681972980499
50830 0.0467325188219547
51221 0.0443858355283737
51612 0.0463256947696208
52003 0.0454591065645217
52394 0.0456181168556213
52785 0.0450205020606517
53176 0.0447215549647808
53567 0.0458538942039012
53958 0.0450391098856925
54349 0.0448157005012035
54740 0.0434894040226936
55131 0.0437247082591056
55522 0.0443506613373756
55913 0.043701484799385
56304 0.0434912033379077
56695 0.0447371527552604
57086 0.043539959937334
57477 0.0448941774666309
57868 0.0446811355650424
58259 0.0433817207813262
58650 0.044648602604866
};
\addplot [thick, firebrick1932127]
table {%
391 2.01221060752869
782 1.74311923980713
1173 1.61979353427887
1564 1.51865673065186
1955 1.4221203327179
2346 1.33575701713562
2737 1.25622844696045
3128 1.1853996515274
3519 1.12316966056824
3910 1.07034504413605
4301 1.02032244205475
4692 0.977773666381836
5083 0.935603201389313
5474 0.894475698471069
5865 0.862153351306915
6256 0.824438512325287
6647 0.79348349571228
7038 0.76888382434845
7429 0.748650431632996
7820 0.727933764457703
8211 0.704587876796722
8602 0.687708854675293
8993 0.670969903469086
9384 0.652300000190735
9775 0.637287080287933
10166 0.626359343528748
10557 0.611204087734222
10948 0.597554624080658
11339 0.580756723880768
11730 0.572467088699341
12121 0.560798406600952
12512 0.552674293518066
12903 0.539599537849426
13294 0.530286014080048
13685 0.518605828285217
14076 0.509647727012634
14467 0.502999365329742
14858 0.492382615804672
15249 0.482885360717773
15640 0.477250188589096
16031 0.468484163284302
16422 0.458915442228317
16813 0.452022135257721
17204 0.444607198238373
17595 0.439392983913422
17986 0.43133756518364
18377 0.426069259643555
18768 0.420831829309464
19159 0.414248555898666
19550 0.407308399677277
19941 0.401877522468567
20332 0.396900683641434
20723 0.3897904753685
21114 0.386283665895462
21505 0.38066229224205
21896 0.37439838051796
22287 0.370483189821243
22678 0.367440432310104
23069 0.360943555831909
23460 0.354791820049286
23851 0.355108499526977
24242 0.345613718032837
24633 0.342947393655777
25024 0.34005144238472
25415 0.335858553647995
25806 0.331759542226791
26197 0.328987449407578
26588 0.325067222118378
26979 0.321507900953293
27370 0.316411763429642
27761 0.312275260686874
28152 0.310654819011688
28543 0.309339880943298
28934 0.305903553962708
29325 0.301128089427948
29716 0.29885271191597
30107 0.296118289232254
30498 0.295033693313599
30889 0.291200280189514
31280 0.287523955106735
31671 0.286663353443146
32062 0.28169059753418
32453 0.280088484287262
32844 0.278142869472504
33235 0.276958584785461
33626 0.272060513496399
34017 0.272417962551117
34408 0.268495708703995
34799 0.26647686958313
35190 0.264428466558456
35581 0.264015316963196
35972 0.263517886400223
36363 0.258768975734711
36754 0.259159833192825
37145 0.257768720388412
37536 0.254793882369995
37927 0.256027340888977
38318 0.251343369483948
38709 0.251544803380966
39100 0.250152438879013
39491 0.246765196323395
39882 0.246639683842659
40273 0.24568310379982
40664 0.244688808917999
41055 0.243576899170875
41446 0.241118237376213
41837 0.240308135747909
42228 0.240598380565643
42619 0.237317830324173
43010 0.236422389745712
43401 0.23807093501091
43792 0.235614627599716
44183 0.235400229692459
44574 0.234941050410271
44965 0.233640447258949
45356 0.232227310538292
45747 0.233624085783958
46138 0.23149374127388
46529 0.230519562959671
46920 0.230698347091675
47311 0.229940354824066
47702 0.231974005699158
48093 0.230394974350929
48484 0.227598518133163
48875 0.228481218218803
49266 0.227636978030205
49657 0.226226225495338
50048 0.225914493203163
50439 0.226389691233635
50830 0.226393386721611
51221 0.226292461156845
51612 0.22754342854023
52003 0.227007240056991
52394 0.223042845726013
52785 0.223783016204834
53176 0.226944878697395
53567 0.225657746195793
53958 0.223417475819588
54349 0.224700182676315
54740 0.224599480628967
55131 0.225454464554787
55522 0.223816499114037
55913 0.221335932612419
56304 0.223764449357986
56695 0.224395617842674
57086 0.223421320319176
57477 0.224119290709495
57868 0.224176585674286
58259 0.222979262471199
58650 0.223285093903542
};
\addplot [thick, darkred1571320]
table {%
391 2.14578151702881
782 1.91152846813202
1173 1.80662369728088
1564 1.74184238910675
1955 1.69474411010742
2346 1.65363824367523
2737 1.61550068855286
3128 1.58016180992126
3519 1.54996299743652
3910 1.52037262916565
4301 1.48476707935333
4692 1.45765662193298
5083 1.42352855205536
5474 1.39584016799927
5865 1.36496639251709
6256 1.33430790901184
6647 1.30334234237671
7038 1.27486550807953
7429 1.25005793571472
7820 1.227694272995
8211 1.200026512146
8602 1.17343389987946
8993 1.15082144737244
9384 1.12823927402496
9775 1.10397064685822
10166 1.08825147151947
10557 1.06757056713104
10948 1.04718112945557
11339 1.02919089794159
11730 1.01261496543884
12121 0.995965838432312
12512 0.981280624866486
12903 0.967509150505066
13294 0.95071417093277
13685 0.93755304813385
14076 0.925713360309601
14467 0.915008068084717
14858 0.903406023979187
15249 0.893760681152344
15640 0.882333517074585
16031 0.87264883518219
16422 0.860750913619995
16813 0.855105578899384
17204 0.842192351818085
17595 0.835061371326447
17986 0.826684653759003
18377 0.817859828472137
18768 0.813399612903595
19159 0.803507208824158
19550 0.794076681137085
19941 0.788284003734589
20332 0.783600151538849
20723 0.776173293590546
21114 0.769086062908173
21505 0.762864053249359
21896 0.75937831401825
22287 0.750553667545319
22678 0.7467200756073
23069 0.741922676563263
23460 0.734996795654297
23851 0.733184576034546
24242 0.723704993724823
24633 0.721884548664093
25024 0.718088924884796
25415 0.710846245288849
25806 0.707834005355835
26197 0.701976418495178
26588 0.696966707706451
26979 0.694568276405334
27370 0.690175890922546
27761 0.685750246047974
28152 0.682960510253906
28543 0.680383682250977
28934 0.677473306655884
29325 0.67289412021637
29716 0.669484078884125
30107 0.667361736297607
30498 0.664505243301392
30889 0.662586569786072
31280 0.658629953861237
31671 0.654270470142365
32062 0.651338338851929
32453 0.6496741771698
32844 0.646061718463898
33235 0.645959615707397
33626 0.642750978469849
34017 0.638301432132721
34408 0.636557638645172
34799 0.636337399482727
35190 0.634695827960968
35581 0.631777226924896
35972 0.630360782146454
36363 0.629430770874023
36754 0.626469194889069
37145 0.624435722827911
37536 0.618695199489594
37927 0.622671127319336
38318 0.617372989654541
38709 0.616565108299255
39100 0.615297257900238
39491 0.613470494747162
39882 0.614629626274109
40273 0.612856030464172
40664 0.611729979515076
41055 0.609809160232544
41446 0.607603311538696
41837 0.608111798763275
42228 0.60527515411377
42619 0.603030204772949
43010 0.602638244628906
43401 0.604156792163849
43792 0.601013779640198
44183 0.60019713640213
44574 0.597622931003571
44965 0.59865015745163
45356 0.599797368049622
45747 0.600291013717651
46138 0.596922874450684
46529 0.595366597175598
46920 0.595685005187988
47311 0.593628466129303
47702 0.594978094100952
48093 0.594254612922668
48484 0.593017995357513
48875 0.594392120838165
49266 0.592183291912079
49657 0.590088486671448
50048 0.592055559158325
50439 0.588581264019012
50830 0.591797471046448
51221 0.589873135089874
51612 0.59105771780014
52003 0.59241133928299
52394 0.589484035968781
52785 0.589195907115936
53176 0.58860182762146
53567 0.587953507900238
53958 0.587784111499786
54349 0.588712513446808
54740 0.587643325328827
55131 0.589156329631805
55522 0.588144659996033
55913 0.588612198829651
56304 0.589117169380188
56695 0.589550375938416
57086 0.586491525173187
57477 0.590661346912384
57868 0.588385045528412
58259 0.588316321372986
58650 0.586400270462036
};

\nextgroupplot[
axis line style={darkslategray38},
height=\figureheight,
log basis y={10},
major tick length=1ex,
ytick={0.02,0.03,0.04,0.05,0.06,0.07,0.08,0.09,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,2,3,4,5,6,7,8,9,20,30,40,50,60,70,80,90,200,300,400,500,600,700,800,900},
yticklabels={
  \(\displaystyle {2\times10^{-2}}\),
  \(\displaystyle {3\times10^{-2}}\),
  \(\displaystyle {4\times10^{-2}}\),
  ,
  \(\displaystyle {6\times10^{-2}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{-1}}\),
  \(\displaystyle {3\times10^{-1}}\),
  \(\displaystyle {4\times10^{-1}}\),
  ,
  \(\displaystyle {6\times10^{-1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{0}}\),
  \(\displaystyle {3\times10^{0}}\),
  \(\displaystyle {4\times10^{0}}\),
  ,
  \(\displaystyle {6\times10^{0}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{1}}\),
  \(\displaystyle {3\times10^{1}}\),
  \(\displaystyle {4\times10^{1}}\),
  ,
  \(\displaystyle {6\times10^{1}}\),
  ,
  ,
  ,
  \(\displaystyle {2\times10^{2}}\),
  \(\displaystyle {3\times10^{2}}\),
  \(\displaystyle {4\times10^{2}}\),
  ,
  \(\displaystyle {6\times10^{2}}\),
  ,
  ,
},
tick align=outside,
tick pos=left,
title={Test Loss $\downarrow$},
width=\figurewidth,
x grid style={lightgray204},
xlabel=\textcolor{darkslategray38}{Training Steps},
scaled x ticks=false,
xtick={0, 20000, 40000, 60000},
xticklabels={0, 20K, 40K, 60K},
xmin=-2521.95, xmax=61562.95,
xtick style={color=darkslategray38},
y grid style={lightgray204},
ymin=0.232772454201047, ymax=1.94592285426737,
ymode=log,
ytick style={color=darkslategray38},
ytick={0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [thick, black17]
table {%
391 1.26100552082062
782 0.883714258670807
1173 0.76768285036087
1564 0.736309468746185
1955 0.540105998516083
2346 0.543478071689606
2737 0.473070085048675
3128 0.526117324829102
3519 0.436214298009872
3910 0.498437970876694
4301 0.467026263475418
4692 0.406297087669373
5083 0.439885497093201
5474 0.402245461940765
5865 0.383536040782928
6256 0.390197157859802
6647 0.393404841423035
7038 0.379915416240692
7429 0.419084340333939
7820 0.410556048154831
8211 0.434026092290878
8602 0.360872179269791
8993 0.464244157075882
9384 0.383843600749969
9775 0.38907790184021
10166 0.382516205310821
10557 0.404961943626404
10948 0.373255699872971
11339 0.370844304561615
11730 0.394425004720688
12121 0.353302955627441
12512 0.374777615070343
12903 0.370026588439941
13294 0.399697035551071
13685 0.394295811653137
14076 0.418900072574615
14467 0.401589214801788
14858 0.348714798688888
15249 0.405091494321823
15640 0.400789737701416
16031 0.40284451842308
16422 0.443262457847595
16813 0.412219434976578
17204 0.384074032306671
17595 0.393426954746246
17986 0.403725832700729
18377 0.423260092735291
18768 0.390291154384613
19159 0.401968628168106
19550 0.419393599033356
19941 0.44585770368576
20332 0.424722969532013
20723 0.414633691310883
21114 0.486298501491547
21505 0.401578396558762
21896 0.388565182685852
22287 0.409988045692444
22678 0.402540147304535
23069 0.401662975549698
23460 0.40337598323822
23851 0.409496188163757
24242 0.406796395778656
24633 0.412140697240829
25024 0.415249109268188
25415 0.403023988008499
25806 0.413691341876984
26197 0.409785121679306
26588 0.3996861577034
26979 0.412889182567596
27370 0.417026698589325
27761 0.43115696310997
28152 0.414065599441528
28543 0.415045201778412
28934 0.415885716676712
29325 0.420791864395142
29716 0.424689322710037
30107 0.425575971603393
30498 0.43491131067276
30889 0.44152769446373
31280 0.431327760219574
31671 0.443317025899887
32062 0.439297705888748
32453 0.444291114807129
32844 0.44518306851387
33235 0.43523097038269
33626 0.443874210119247
34017 0.439519196748734
34408 0.448162108659744
34799 0.446913331747055
35190 0.444242179393768
35581 0.446108877658844
35972 0.460971623659134
36363 0.454932272434235
36754 0.463464468717575
37145 0.467495322227478
37536 0.460435658693314
37927 0.467125475406647
38318 0.464896261692047
38709 0.46759232878685
39100 0.466710478067398
39491 0.463809311389923
39882 0.470087796449661
40273 0.466331750154495
40664 0.464506894350052
41055 0.466119170188904
41446 0.466266840696335
41837 0.468155384063721
42228 0.476891905069351
42619 0.470332324504852
43010 0.474816799163818
43401 0.472169041633606
43792 0.475891977548599
44183 0.475955486297607
44574 0.477631121873856
44965 0.478329390287399
45356 0.477976560592651
45747 0.477821856737137
46138 0.479669958353043
46529 0.481263190507889
46920 0.480544477701187
47311 0.478090286254883
47702 0.479903668165207
48093 0.480034232139587
48484 0.480023443698883
48875 0.485619872808456
49266 0.48421522974968
49657 0.481563687324524
50048 0.486092090606689
50439 0.487693578004837
50830 0.485071510076523
51221 0.484641909599304
51612 0.484984278678894
52003 0.478809326887131
52394 0.481785148382187
52785 0.482193887233734
53176 0.480942010879517
53567 0.484636068344116
53958 0.478283256292343
54349 0.481843739748001
54740 0.485562056303024
55131 0.481881678104401
55522 0.483204960823059
55913 0.484459489583969
56304 0.483880937099457
56695 0.482063889503479
57086 0.482201427221298
57477 0.483249425888062
57868 0.482968300580978
58259 0.483722120523453
58650 0.483828872442245
};
\addplot [thick, lightsalmon252159129]
table {%
391 1.12970352172852
782 0.803577184677124
1173 0.661929965019226
1564 0.568501114845276
1955 0.512353420257568
2346 0.505673885345459
2737 0.436066567897797
3128 0.418655455112457
3519 0.406770348548889
3910 0.399387717247009
4301 0.387586206197739
4692 0.377930194139481
5083 0.379156947135925
5474 0.359884530305862
5865 0.363738298416138
6256 0.351068526506424
6647 0.368809193372726
7038 0.360462814569473
7429 0.341170787811279
7820 0.348719269037247
8211 0.354089200496674
8602 0.340714782476425
8993 0.361821264028549
9384 0.357330024242401
9775 0.34919399023056
10166 0.359648823738098
10557 0.360392332077026
10948 0.348845303058624
11339 0.364279001951218
11730 0.347003519535065
12121 0.335463494062424
12512 0.348468363285065
12903 0.355865120887756
13294 0.344169348478317
13685 0.32974836230278
14076 0.345477104187012
14467 0.370024174451828
14858 0.359499603509903
15249 0.337805271148682
15640 0.348060518503189
16031 0.361079424619675
16422 0.344066262245178
16813 0.37601113319397
17204 0.352334290742874
17595 0.346880525350571
17986 0.355927646160126
18377 0.363014608621597
18768 0.336405962705612
19159 0.339413493871689
19550 0.357686936855316
19941 0.371143281459808
20332 0.345931887626648
20723 0.349086970090866
21114 0.349817484617233
21505 0.347025841474533
21896 0.33857786655426
22287 0.362509280443191
22678 0.368954628705978
23069 0.360559344291687
23460 0.356431931257248
23851 0.373633652925491
24242 0.373503893613815
24633 0.359737813472748
25024 0.370912581682205
25415 0.366153001785278
25806 0.374089121818542
26197 0.371603071689606
26588 0.363702863454819
26979 0.375617504119873
27370 0.349291652441025
27761 0.357286274433136
28152 0.344057708978653
28543 0.348233848810196
28934 0.360501646995544
29325 0.357788264751434
29716 0.352758467197418
30107 0.349507093429565
30498 0.3575758934021
30889 0.355870246887207
31280 0.355292797088623
31671 0.353943288326263
32062 0.356343358755112
32453 0.352557271718979
32844 0.356030225753784
33235 0.362729281187057
33626 0.361879974603653
34017 0.358389049768448
34408 0.362959444522858
34799 0.357723414897919
35190 0.356801807880402
35581 0.362158328294754
35972 0.360903143882751
36363 0.363643318414688
36754 0.364606142044067
37145 0.369755744934082
37536 0.365142315626144
37927 0.369927912950516
38318 0.371685892343521
38709 0.370708763599396
39100 0.367902874946594
39491 0.367823779582977
39882 0.370353519916534
40273 0.372089385986328
40664 0.370162516832352
41055 0.365359902381897
41446 0.369893878698349
41837 0.371209233999252
42228 0.379550457000732
42619 0.373015463352203
43010 0.379447489976883
43401 0.37724107503891
43792 0.379007399082184
44183 0.380329191684723
44574 0.379954308271408
44965 0.38666307926178
45356 0.383964657783508
45747 0.386462450027466
46138 0.383964031934738
46529 0.381629317998886
46920 0.380673468112946
47311 0.379104137420654
47702 0.384140461683273
48093 0.382587075233459
48484 0.383974432945251
48875 0.385679304599762
49266 0.388441741466522
49657 0.38791835308075
50048 0.388512253761292
50439 0.385968714952469
50830 0.383422285318375
51221 0.386714398860931
51612 0.386056363582611
52003 0.381540328264236
52394 0.387010514736175
52785 0.383384227752685
53176 0.380606353282928
53567 0.385979205369949
53958 0.380040973424911
54349 0.384925872087479
54740 0.386088758707047
55131 0.38469597697258
55522 0.386545866727829
55913 0.382785856723785
56304 0.384009659290314
56695 0.385063111782074
57086 0.381755471229553
57477 0.386999011039734
57868 0.383216977119446
58259 0.384043216705322
58650 0.382363975048065
};
\addplot [thick, coral25112492]
table {%
391 1.14746248722076
782 0.836158454418182
1173 0.663162767887115
1564 0.565772593021393
1955 0.543324172496796
2346 0.490412324666977
2737 0.466628342866898
3128 0.428067922592163
3519 0.392750442028046
3910 0.397681325674057
4301 0.382348746061325
4692 0.393830209970474
5083 0.36603233218193
5474 0.349029332399368
5865 0.343851536512375
6256 0.361223489046097
6647 0.333925157785416
7038 0.33585986495018
7429 0.341121464967728
7820 0.338223367929459
8211 0.335442155599594
8602 0.320790082216263
8993 0.336985975503922
9384 0.342266798019409
9775 0.322130173444748
10166 0.335277259349823
10557 0.34145113825798
10948 0.34255713224411
11339 0.332230627536774
11730 0.340623497962952
12121 0.319891303777695
12512 0.318804144859314
12903 0.315127819776535
13294 0.328195214271545
13685 0.329774171113968
14076 0.331138551235199
14467 0.322165071964264
14858 0.319416731595993
15249 0.319561541080475
15640 0.329415887594223
16031 0.331626504659653
16422 0.331514090299606
16813 0.327209204435349
17204 0.349590867757797
17595 0.325740605592728
17986 0.320803672075272
18377 0.328825891017914
18768 0.3291075527668
19159 0.329918384552002
19550 0.323672652244568
19941 0.322615802288055
20332 0.327740073204041
20723 0.321465581655502
21114 0.335749328136444
21505 0.334307253360748
21896 0.319622576236725
22287 0.330363690853119
22678 0.335357785224914
23069 0.326026916503906
23460 0.315170615911484
23851 0.317665308713913
24242 0.334957301616669
24633 0.327404528856277
25024 0.337000608444214
25415 0.333355814218521
25806 0.324336260557175
26197 0.332008570432663
26588 0.328178465366364
26979 0.334908038377762
27370 0.332119315862656
27761 0.331055968999863
28152 0.313161939382553
28543 0.319040954113007
28934 0.326209872961044
29325 0.336540967226028
29716 0.32664155960083
30107 0.333131790161133
30498 0.329216599464417
30889 0.328577905893326
31280 0.318363010883331
31671 0.317554086446762
32062 0.327049612998962
32453 0.333053201436996
32844 0.32606765627861
33235 0.327333182096481
33626 0.317185640335083
34017 0.318952977657318
34408 0.320000112056732
34799 0.317063868045807
35190 0.323949545621872
35581 0.322234213352203
35972 0.316901385784149
36363 0.313724339008331
36754 0.311624258756638
37145 0.316446781158447
37536 0.313010424375534
37927 0.316328018903732
38318 0.316510170698166
38709 0.315519839525223
39100 0.319309115409851
39491 0.314711660146713
39882 0.317132294178009
40273 0.314437955617905
40664 0.320918947458267
41055 0.317406743764877
41446 0.319410681724548
41837 0.314863413572311
42228 0.319290190935135
42619 0.315928161144257
43010 0.315592765808105
43401 0.314719289541245
43792 0.312967509031296
44183 0.314762353897095
44574 0.320190608501434
44965 0.320580333471298
45356 0.320084929466248
45747 0.321501791477203
46138 0.320236563682556
46529 0.318611711263657
46920 0.320017993450165
47311 0.318798571825027
47702 0.322614431381226
48093 0.319033920764923
48484 0.318496346473694
48875 0.320866763591766
49266 0.324958682060242
49657 0.323119342327118
50048 0.326112121343613
50439 0.324384748935699
50830 0.325849860906601
51221 0.323054641485214
51612 0.324225246906281
52003 0.319906830787659
52394 0.324230760335922
52785 0.321878284215927
53176 0.319810032844543
53567 0.322061151266098
53958 0.320355504751205
54349 0.323278725147247
54740 0.323972404003143
55131 0.323115617036819
55522 0.323821663856506
55913 0.321157544851303
56304 0.32232603430748
56695 0.32240155339241
57086 0.321219950914383
57477 0.325388967990875
57868 0.32137742638588
58259 0.325262248516083
58650 0.320390224456787
};
\addplot [thick, tomato2458460]
table {%
391 1.17940962314606
782 0.882260918617249
1173 0.727019846439362
1564 0.626401722431183
1955 0.5494185090065
2346 0.489554613828659
2737 0.449815899133682
3128 0.408928066492081
3519 0.410736083984375
3910 0.384893834590912
4301 0.375158995389938
4692 0.355274140834808
5083 0.349749565124512
5474 0.332364559173584
5865 0.329773873090744
6256 0.321066528558731
6647 0.315046340227127
7038 0.311174929141998
7429 0.308292359113693
7820 0.306338548660278
8211 0.310175448656082
8602 0.296675741672516
8993 0.291152387857437
9384 0.29845267534256
9775 0.284568399190903
10166 0.297406047582626
10557 0.299730896949768
10948 0.306190520524979
11339 0.297188580036163
11730 0.290077298879623
12121 0.285936892032623
12512 0.290536403656006
12903 0.292503833770752
13294 0.291044265031815
13685 0.298920333385467
14076 0.297075867652893
14467 0.293929904699326
14858 0.296796351671219
15249 0.285768061876297
15640 0.292285054922104
16031 0.296054542064667
16422 0.290917366743088
16813 0.301284223794937
17204 0.285082906484604
17595 0.290506333112717
17986 0.285452872514725
18377 0.285458892583847
18768 0.280608296394348
19159 0.280415236949921
19550 0.284786909818649
19941 0.277854323387146
20332 0.274634748697281
20723 0.276585102081299
21114 0.269362509250641
21505 0.27119117975235
21896 0.268036931753159
22287 0.278305262327194
22678 0.278298616409302
23069 0.276715785264969
23460 0.276483178138733
23851 0.279608398675919
24242 0.281064718961716
24633 0.277140498161316
25024 0.281501412391663
25415 0.279371529817581
25806 0.277751684188843
26197 0.277435928583145
26588 0.279338389635086
26979 0.27721306681633
27370 0.276787966489792
27761 0.276291489601135
28152 0.277119010686874
28543 0.280272126197815
28934 0.276266306638718
29325 0.278560817241669
29716 0.278177797794342
30107 0.279884576797485
30498 0.278902888298035
30889 0.278914153575897
31280 0.27867528796196
31671 0.279848873615265
32062 0.278110951185226
32453 0.275921225547791
32844 0.276143431663513
33235 0.276475578546524
33626 0.276106834411621
34017 0.27187380194664
34408 0.27540984749794
34799 0.271040409803391
35190 0.270662695169449
35581 0.273900777101517
35972 0.271884083747864
36363 0.27200984954834
36754 0.269629895687103
37145 0.269386768341064
37536 0.269600600004196
37927 0.271128207445145
38318 0.273839563131332
38709 0.272429645061493
39100 0.273613482713699
39491 0.270361751317978
39882 0.271911323070526
40273 0.269642114639282
40664 0.271860182285309
41055 0.268578112125397
41446 0.272407710552216
41837 0.269870638847351
42228 0.273304790258408
42619 0.269542068243027
43010 0.270557969808578
43401 0.271790862083435
43792 0.270792752504349
44183 0.272737264633179
44574 0.270985662937164
44965 0.272094070911407
45356 0.273621529340744
45747 0.275038063526154
46138 0.273204058408737
46529 0.27194008231163
46920 0.270718365907669
47311 0.271587908267975
47702 0.271669059991836
48093 0.272344619035721
48484 0.270576119422913
48875 0.271535009145737
49266 0.273476004600525
49657 0.271867543458939
50048 0.273056089878082
50439 0.273919939994812
50830 0.271862149238586
51221 0.271701067686081
51612 0.271256446838379
52003 0.268775016069412
52394 0.272147536277771
52785 0.270312905311584
53176 0.270250558853149
53567 0.27043879032135
53958 0.269268184900284
54349 0.271093428134918
54740 0.272292733192444
55131 0.270276397466659
55522 0.271668195724487
55913 0.271068841218948
56304 0.273419767618179
56695 0.273140519857407
57086 0.270291447639465
57477 0.274320274591446
57868 0.270096004009247
58259 0.273437410593033
58650 0.269740343093872
};
\addplot [thick, crimson2274739]
table {%
391 1.32335436344147
782 1.02242791652679
1173 0.823577046394348
1564 0.709337830543518
1955 0.618663728237152
2346 0.545049130916595
2737 0.485803931951523
3128 0.446149289608002
3519 0.44684711098671
3910 0.404916226863861
4301 0.388437867164612
4692 0.373462706804276
5083 0.367832988500595
5474 0.350208520889282
5865 0.348280489444733
6256 0.336160719394684
6647 0.327228277921677
7038 0.315898150205612
7429 0.306954741477966
7820 0.303757101297378
8211 0.309914767742157
8602 0.289883404970169
8993 0.299318164587021
9384 0.295995771884918
9775 0.292901068925857
10166 0.298677265644073
10557 0.289040356874466
10948 0.298627138137817
11339 0.293134838342667
11730 0.295094102621078
12121 0.278949201107025
12512 0.282075464725494
12903 0.282051801681518
13294 0.287125021219253
13685 0.280412644147873
14076 0.283519685268402
14467 0.281169861555099
14858 0.279713720083237
15249 0.276869922876358
15640 0.279235690832138
16031 0.273536860942841
16422 0.27474981546402
16813 0.278001368045807
17204 0.274504721164703
17595 0.272166073322296
17986 0.2729811668396
18377 0.272535055875778
18768 0.267709702253342
19159 0.268127560615539
19550 0.271768033504486
19941 0.271942585706711
20332 0.265111953020096
20723 0.267304718494415
21114 0.269908100366592
21505 0.26031830906868
21896 0.26093989610672
22287 0.267418533563614
22678 0.269615918397903
23069 0.268253266811371
23460 0.263578057289123
23851 0.269121050834656
24242 0.265512973070145
24633 0.263005822896957
25024 0.264344036579132
25415 0.268117547035217
25806 0.264889776706696
26197 0.260299563407898
26588 0.262903064489365
26979 0.261841893196106
27370 0.264726310968399
27761 0.26031368970871
28152 0.256359547376633
28543 0.26097446680069
28934 0.259939849376678
29325 0.259652972221375
29716 0.261292725801468
30107 0.260829567909241
30498 0.25899475812912
30889 0.262027084827423
31280 0.259700357913971
31671 0.262039422988892
32062 0.258665025234222
32453 0.261800229549408
32844 0.259687304496765
33235 0.257760226726532
33626 0.257495701313019
34017 0.25930044054985
34408 0.257817029953003
34799 0.258863419294357
35190 0.259499400854111
35581 0.259204626083374
35972 0.258026450872421
36363 0.258726179599762
36754 0.258643895387649
37145 0.259518057107925
37536 0.258629024028778
37927 0.260744512081146
38318 0.258276641368866
38709 0.258194863796234
39100 0.259187906980515
39491 0.258129626512527
39882 0.25849175453186
40273 0.258871674537659
40664 0.259763300418854
41055 0.257897526025772
41446 0.261144787073135
41837 0.256758272647858
42228 0.261862009763718
42619 0.259308665990829
43010 0.260611057281494
43401 0.261186569929123
43792 0.260767251253128
44183 0.262838810682297
44574 0.26007804274559
44965 0.263844579458237
45356 0.264320105314255
45747 0.264544665813446
46138 0.261125028133392
46529 0.262470662593841
46920 0.263159245252609
47311 0.262498080730438
47702 0.263476014137268
48093 0.262107729911804
48484 0.262107908725739
48875 0.262393087148666
49266 0.264831960201263
49657 0.262034446001053
50048 0.263358354568481
50439 0.263777196407318
50830 0.262433677911758
51221 0.262320309877396
51612 0.262537628412247
52003 0.260367572307587
52394 0.262328535318375
52785 0.262159049510956
53176 0.2619409263134
53567 0.264667063951492
53958 0.259644687175751
54349 0.26148396730423
54740 0.262531787157059
55131 0.261330842971802
55522 0.262253791093826
55913 0.26174321770668
56304 0.26511225104332
56695 0.263236731290817
57086 0.26151978969574
57477 0.26404681801796
57868 0.261798441410065
58259 0.262773811817169
58650 0.260953992605209
};
\addplot [thick, firebrick1932127]
table {%
391 1.57710254192352
782 1.42942547798157
1173 1.31422924995422
1564 1.22225487232208
1955 1.11668753623962
2346 1.03841853141785
2737 0.958854556083679
3128 0.898007750511169
3519 0.839819550514221
3910 0.789938986301422
4301 0.750198662281036
4692 0.706238448619843
5083 0.672277331352234
5474 0.633110284805298
5865 0.606774210929871
6256 0.582546174526215
6647 0.553394913673401
7038 0.536791026592255
7429 0.516134858131409
7820 0.503151655197144
8211 0.493913441896439
8602 0.475260227918625
8993 0.462043613195419
9384 0.462785273790359
9775 0.44490584731102
10166 0.439056515693664
10557 0.428321957588196
10948 0.419692605733871
11339 0.414493203163147
11730 0.405741751194
12121 0.401363700628281
12512 0.391524881124496
12903 0.383938550949097
13294 0.383832782506943
13685 0.37453094124794
14076 0.371649831533432
14467 0.368010848760605
14858 0.358879029750824
15249 0.359175473451614
15640 0.353368908166885
16031 0.347047418355942
16422 0.344076544046402
16813 0.342328786849976
17204 0.337606400251388
17595 0.332977622747421
17986 0.330367416143417
18377 0.32983011007309
18768 0.324571311473846
19159 0.324238151311874
19550 0.322469770908356
19941 0.317626863718033
20332 0.311318516731262
20723 0.312352269887924
21114 0.310162723064423
21505 0.306821525096893
21896 0.308776438236237
22287 0.308411061763763
22678 0.305501461029053
23069 0.304216712713242
23460 0.301257073879242
23851 0.299465537071228
24242 0.300511538982391
24633 0.301463156938553
25024 0.296002566814423
25415 0.295541167259216
25806 0.294065117835998
26197 0.295117020606995
26588 0.291176050901413
26979 0.288958966732025
27370 0.286485522985458
27761 0.287172496318817
28152 0.286766439676285
28543 0.286924451589584
28934 0.286734759807587
29325 0.286290228366852
29716 0.285272538661957
30107 0.28302139043808
30498 0.282144635915756
30889 0.284698188304901
31280 0.279556095600128
31671 0.280029028654099
32062 0.278111129999161
32453 0.27782279253006
32844 0.277471989393234
33235 0.277360200881958
33626 0.275813847780228
34017 0.275593549013138
34408 0.277212917804718
34799 0.274528443813324
35190 0.272185921669006
35581 0.274521052837372
35972 0.27337571978569
36363 0.270944267511368
36754 0.274856835603714
37145 0.273463606834412
37536 0.272265374660492
37927 0.272578686475754
38318 0.273433059453964
38709 0.271947711706161
39100 0.271334290504456
39491 0.270563155412674
39882 0.271135866641998
40273 0.269447922706604
40664 0.27169594168663
41055 0.270408719778061
41446 0.269898176193237
41837 0.267880141735077
42228 0.269910573959351
42619 0.269684612751007
43010 0.27008655667305
43401 0.270018696784973
43792 0.268936365842819
44183 0.270388245582581
44574 0.269429862499237
44965 0.271675795316696
45356 0.26900851726532
45747 0.271879255771637
46138 0.269952028989792
46529 0.268967360258102
46920 0.271623611450195
47311 0.268733650445938
47702 0.268971771001816
48093 0.268547028303146
48484 0.268932908773422
48875 0.268769383430481
49266 0.27001017332077
49657 0.267609119415283
50048 0.270188838243484
50439 0.268694967031479
50830 0.268468976020813
51221 0.268379658460617
51612 0.26954847574234
52003 0.268391042947769
52394 0.268445163965225
52785 0.269037455320358
53176 0.268460839986801
53567 0.270973384380341
53958 0.268296897411346
54349 0.268313556909561
54740 0.267324656248093
55131 0.270247370004654
55522 0.270711570978165
55913 0.268393933773041
56304 0.269762992858887
56695 0.268205612897873
57086 0.268276780843735
57477 0.268622696399689
57868 0.27088475227356
58259 0.268577218055725
58650 0.268196672201157
};
\addplot [thick, darkred1571320]
table {%
391 1.76688265800476
782 1.62837982177734
1173 1.53683996200562
1564 1.49840092658997
1955 1.45039486885071
2346 1.40098214149475
2737 1.36644649505615
3128 1.32254636287689
3519 1.27596569061279
3910 1.24469697475433
4301 1.19750380516052
4692 1.17058908939362
5083 1.15030765533447
5474 1.09822261333466
5865 1.06966781616211
6256 1.02574014663696
6647 1.00180542469025
7038 0.966732919216156
7429 0.941386044025421
7820 0.908979952335358
8211 0.885535478591919
8602 0.850417375564575
8993 0.829833149909973
9384 0.814021110534668
9775 0.786854088306427
10166 0.777467131614685
10557 0.747618913650513
10948 0.734566271305084
11339 0.715629458427429
11730 0.698794186115265
12121 0.682498216629028
12512 0.677978336811066
12903 0.658826410770416
13294 0.648179769515991
13685 0.636404156684875
14076 0.629101693630219
14467 0.623213350772858
14858 0.609061896800995
15249 0.593630135059357
15640 0.589785933494568
16031 0.578135251998901
16422 0.577409148216248
16813 0.567749261856079
17204 0.562015116214752
17595 0.560523211956024
17986 0.543853402137756
18377 0.543865978717804
18768 0.536142349243164
19159 0.532440006732941
19550 0.524323880672455
19941 0.521281003952026
20332 0.515412986278534
20723 0.507818937301636
21114 0.504319369792938
21505 0.496488451957703
21896 0.500393271446228
22287 0.492685049772263
22678 0.496236115694046
23069 0.485373914241791
23460 0.478736609220505
23851 0.481307178735733
24242 0.473274052143097
24633 0.471855789422989
25024 0.466442972421646
25415 0.468537718057632
25806 0.458136409521103
26197 0.461004287004471
26588 0.458847999572754
26979 0.451701700687408
27370 0.449700504541397
27761 0.450281798839569
28152 0.449551463127136
28543 0.444856852293015
28934 0.447237193584442
29325 0.441704213619232
29716 0.442618072032928
30107 0.434704124927521
30498 0.434007078409195
30889 0.438302248716354
31280 0.432523518800735
31671 0.429007142782211
32062 0.426099926233292
32453 0.430438071489334
32844 0.423867672681808
33235 0.421462327241898
33626 0.420079737901688
34017 0.418804347515106
34408 0.421017408370972
34799 0.418170571327209
35190 0.414141416549683
35581 0.414993405342102
35972 0.413444936275482
36363 0.411082446575165
36754 0.41135585308075
37145 0.408128887414932
37536 0.406709581613541
37927 0.41000959277153
38318 0.405620753765106
38709 0.407758831977844
39100 0.404366195201874
39491 0.405205845832825
39882 0.40431022644043
40273 0.404240041971207
40664 0.404329746961594
41055 0.402989387512207
41446 0.401486784219742
41837 0.399281829595566
42228 0.399304717779159
42619 0.39889919757843
43010 0.398263037204742
43401 0.398072391748428
43792 0.399337291717529
44183 0.398371011018753
44574 0.39935114979744
44965 0.397622287273407
45356 0.394484609365463
45747 0.395855963230133
46138 0.394888252019882
46529 0.394335567951202
46920 0.395893901586533
47311 0.392989039421081
47702 0.393537163734436
48093 0.39085990190506
48484 0.393781542778015
48875 0.393667101860046
49266 0.3927983045578
49657 0.391630291938782
50048 0.394051760435104
50439 0.392575919628143
50830 0.393438130617142
51221 0.391037166118622
51612 0.389791965484619
52003 0.39108419418335
52394 0.390772998332977
52785 0.391520351171493
53176 0.389509737491608
53567 0.393100470304489
53958 0.390341103076935
54349 0.389738172292709
54740 0.38962596654892
55131 0.393773525953293
55522 0.389827162027359
55913 0.390369445085526
56304 0.392529666423798
56695 0.388718545436859
57086 0.389051616191864
57477 0.390600889921188
57868 0.390665471553802
58259 0.391582131385803
58650 0.390948712825775
};
\end{groupplot}

\end{tikzpicture}


==> figures/vgg_hessian.tikz <==
\begin{tikzpicture}

\definecolor{black17}{HTML}{1982C4}
\definecolor{crimson2385843}{RGB}{238,58,43}
\definecolor{darkslategray38}{RGB}{38,38,38}
\definecolor{darkslategray51}{RGB}{51,51,51}
\definecolor{firebrick1631420}{RGB}{163,14,20}
\definecolor{firebrick2022328}{RGB}{202,23,28}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{lightpink252186160}{RGB}{252,186,160}
\definecolor{salmon251145113}{RGB}{251,145,113}
\definecolor{tomato25010573}{RGB}{250,105,73}

\begin{groupplot}[group style={group size=2 by 1, horizontal sep=17.5pt}]
\nextgroupplot[
axis line style={darkslategray38},
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
title style={align=center},
title={$|H|$ Std Dev \\ {\tiny($\times 10^{-7}$)}},
width=\figurewidth,
x grid style={lightgray204},
xmin=-0.74, xmax=6.74,
xtick=\empty,
xlabel={Method},
ymin=0, ymax=2.5305e-07,
scaled y ticks=false, %
ytick style={color=darkslategray38},
ytick={0,5e-08,1e-07,1.5e-07,2e-07,2.5e-07,3e-07},
yticklabels={0.0,0.5,1.0,1.5,2.0,2.5,3.0}
]
\draw[draw=darkslategray51,fill=black17,line width=0.48pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,2.41e-07);
\draw[draw=darkslategray51,fill=lightpink252186160,line width=0.48pt] (axis cs:0.6,0) rectangle (axis cs:1.4,3.94e-09);
\draw[draw=darkslategray51,fill=salmon251145113,line width=0.48pt] (axis cs:1.6,0) rectangle (axis cs:2.4,6.17e-09);
\draw[draw=darkslategray51,fill=tomato25010573,line width=0.48pt] (axis cs:2.6,0) rectangle (axis cs:3.4,7.1e-09);
\draw[draw=darkslategray51,fill=crimson2385843,line width=0.48pt] (axis cs:3.6,0) rectangle (axis cs:4.4,9.71e-09);
\draw[draw=darkslategray51,fill=firebrick2022328,line width=0.48pt] (axis cs:4.6,0) rectangle (axis cs:5.4,3.79e-08);
\draw[draw=darkslategray51,fill=firebrick1631420,line width=0.48pt] (axis cs:5.6,0) rectangle (axis cs:6.4,4.47e-08);

\nextgroupplot[
axis line style={darkslategray38},
height=\figureheight,
major tick length=1ex,
tick align=outside,
tick pos=left,
title style={align=center},
title={$|H|$ 99th Pctile \\ {\tiny($\times 10^{-7}$)}},
width=\figurewidth,
x grid style={lightgray204},
xmin=-0.74, xmax=6.74,
xtick=\empty,
xlabel={Method},
ymin=0, ymax=1.26e-07,
scaled y ticks=false, %
ytick style={color=darkslategray38},
ytick={0,2e-08,4e-08,6e-08,8e-08,1e-07,1.2e-07,1.4e-07},
yticklabels={0.0,0.2,0.4,0.6,0.8,1.0,1.2,1.4}
]
\draw[draw=darkslategray51,fill=black17,line width=0.48pt] (axis cs:-0.4,0) rectangle (axis cs:0.4,9.52e-08);
\draw[draw=darkslategray51,fill=lightpink252186160,line width=0.48pt] (axis cs:0.6,0) rectangle (axis cs:1.4,1.86e-08);
\draw[draw=darkslategray51,fill=salmon251145113,line width=0.48pt] (axis cs:1.6,0) rectangle (axis cs:2.4,1.97e-08);
\draw[draw=darkslategray51,fill=tomato25010573,line width=0.48pt] (axis cs:2.6,0) rectangle (axis cs:3.4,2.15e-08);
\draw[draw=darkslategray51,fill=crimson2385843,line width=0.48pt] (axis cs:3.6,0) rectangle (axis cs:4.4,2.26e-08);
\draw[draw=darkslategray51,fill=firebrick2022328,line width=0.48pt] (axis cs:4.6,0) rectangle (axis cs:5.4,9.69e-08);
\draw[draw=darkslategray51,fill=firebrick1631420,line width=0.48pt] (axis cs:5.6,0) rectangle (axis cs:6.4,1.2e-07);
\end{groupplot}

\end{tikzpicture}

